Radius Dependent Luminosity Evolution of Blue Galaxies in GOODS-N

We examine the radius-luminosity (R-L) relation for blue galaxies in the Team Keck Redshift Survey (TKRS) of GOODS-N. We compare with a volume-limited, Sloan Digital Sky Survey sample and find that the R-L relation has evolved to lower surface brightness since z=1. Based on the detection limits of GOODS this can not be explained by incompleteness in low surface-brightness galaxies. Number density arguments rule out a pure radius evolution. It can be explained by a radius dependent decline in B-band luminosity with time. Assuming a linear shift in M_B with z, we use a maximum likelihood method to quantify the evolution. Under these assumptions, large (R_{1/2} > 5 kpc), and intermediate sized (3 < R_{1/2} < 5 kpc) galaxies, have experienced Delta M_B =1.53 (-0.10,+0.13) and 1.65 (-0.18, +0.08) magnitudes of dimming since z=1. A simple exponential decline in star formation with an e-folding time of 3 Gyr can result in this amount of dimming. Meanwhile, small galaxies, or some subset thereof, have experienced more evolution, 2.55 (+/- 0.38) magnitudes. This factor of ten decline in luminosity can be explained by sub-samples of starbursting dwarf systems that fade rapidly, coupled with a decline in burst strength or frequency. Samples of bursting, luminous, blue, compact galaxies at intermediate redshifts have been identified by various previous studies. If there has been some growth in galaxy size with time, these measurements are upper limits on luminosity fading.

==> tab1.tex <==
%\newpage
%\rotate
%\tabletypesize{\small}
%\renewcommand{\arraystretch}{.6} 
\LongTables
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\footnotesize}
%\rotate
%\footnotesize
\tablewidth{0pt}
%\tablecaption{Elliptical Apperture Photometry of TKRS Galaxies \label{table:abund}}
\tablecaption{Elliptical Apperture Photometry of TKRS Galaxies \label{table:ktrs}}
\tablehead{
\colhead{                 TKRS\_ID\tablenotemark{1}} & \colhead{               R.A.(2000)\tablenotemark{1}} & \colhead{                     Dec.\tablenotemark{1}} & \colhead{                        z\tablenotemark{1}} & \colhead{               $m_B$ [AB]} & \colhead{                    $m_V$} & \colhead{                    $m_i$} & \colhead{                    $m_z$} & \colhead{             $M_B$ [Vega]} & \colhead{           $(B-V)_{rest}$} & \colhead{        $r_i$ [$\arcsec$]} & \colhead{      $R_B$ [kpc]} }
\startdata
    117&     12:36:55.897&      62:21:38.17&     0.585&     - &    23.781&    23.213&    23.040&   -18.642&     0.397&     0.668&     4.467\\
    239&     12:36:20.286&      62:17:29.60&     0.848&     - &    23.724&    22.678&    22.120&   -20.421&     0.648&     0.381&     2.848\\
    320&     12:36:32.725&      62:18:44.77&     0.483&     - &    24.274&    23.656&    23.845&   -17.660&     0.411&     0.220&     1.074\\
    345&     12:35:43.068&      62:12:55.89&     0.851&    24.552&    23.663&    22.859&    22.008&   -20.402&     0.733&     0.540&     4.238\\
    428&     12:37:05.851&      62:22:30.74&     0.487&    24.357&    23.792&    23.201&    23.696&   -18.154&     0.412&     0.536&     2.804\\
    432&     12:36:36.116&      62:19:05.01&     0.681&    23.716&    22.693&    21.759&    21.450&   -20.507&     0.561&     0.632&     4.551\\
    444&     12:36:01.540&      62:15:13.41&     0.298&     - &    22.085&    21.487&    21.183&   -18.416&     0.581&     0.918&     3.863\\
    445&     12:36:51.450&      62:20:53.53&     0.744&    22.923&    22.886&    21.984&    21.729&   -20.591&     0.407&     0.943&     6.739\\
    448&     12:36:53.680&      62:21:11.31&     0.472&    23.057&    22.181&    21.683&    21.466&   -19.640&     0.419&     0.869&     5.167\\
    463&     12:36:34.437&      62:18:49.66&     0.503&    24.858&    24.082&    23.449&    23.352&   -17.976&     0.446&     0.321&     1.778\\
    484&     12:36:41.056&      62:19:35.23&     0.609&    24.485&    24.256&    23.961&    24.351&   -17.877&     0.221&     1.106&     7.475\\
    555&     12:36:08.002&      62:15:53.71&     0.459&     - &    21.821&    21.244&    21.025&   -19.948&     0.442&     1.023&     7.029\\
    584&     12:35:59.725&      62:14:46.63&     0.531&    23.765&    22.807&    22.108&    21.859&   -19.444&     0.513&     0.580&     3.923\\
    593&     12:37:08.256&      62:22:51.96&     0.205&    23.569&     - &    23.421&    23.460&    18.712&    24.526&     0.167&     4.364\\
    617&     12:36:06.031&      62:15:31.85&     0.454&    23.446&    22.616&    22.137&    22.000&   -19.089&     0.397&     0.671&     4.383\\
    618&     12:37:03.902&      62:22:06.62&     1.008&    24.337&    24.029&    23.236&    22.835&   -20.369&     0.451&     0.288&     2.257\\
    690&     12:36:45.666&      62:20:00.75&     1.018&    24.748&    24.444&    23.961&    23.745&   -19.520&     0.323&     0.338&     2.591\\
    714&     12:36:31.826&      62:18:20.41&     0.943&    23.405&    23.051&    22.362&    22.081&   -20.933&     0.377&     0.417&     3.286\\
    760&     12:36:30.026&      62:18:17.64&     0.503&    23.214&    22.127&    21.483&    21.163&   -19.936&     0.522&     0.446&     2.604\\
    761&     12:36:12.355&      62:16:08.14&     0.766&    23.554&    22.966&    22.197&    21.889&   -20.475&     0.487&     0.378&     2.728\\
    787&     12:36:48.335&      62:20:09.84&     0.908&    25.656&    24.230&    22.779&    21.970&   -20.747&     0.839&     0.210&     1.505\\
    800&     12:37:08.506&      62:22:30.60&     1.253&    23.853&    23.711&    23.350&    22.782&   -21.211&     0.452&     0.386&     3.241\\
    804&     12:36:26.806&      62:17:44.82&     0.529&    23.979&    23.209&    22.686&    22.544&   -18.936&     0.398&     1.521&    11.058\\
    820&     12:36:57.718&      62:21:25.98&     0.528&    24.031&    22.773&    22.029&    21.701&   -19.485&     0.578&     0.811&     5.193\\
    825&     12:36:10.357&      62:15:45.55&     0.946&    24.229&    23.284&    22.167&    21.605&   -21.349&     0.645&     0.666&     5.209\\
    826&     12:35:52.933&      62:13:40.94&     0.947&    24.423&    23.408&    22.287&    21.773&   -21.197&     0.622&     0.584&     4.538\\
    842&     12:35:56.175&      62:14:02.88&     0.945&     - &    24.351&    22.873&    21.987&   -20.884&     0.854&     0.682&     5.370\\
    856&     12:36:30.742&      62:18:06.85&     1.023&    24.422&    23.654&    22.801&    22.254&   -20.981&     0.583&     0.665&     5.430\\
    872&     12:35:41.618&      62:12:21.23&     0.639&    24.069&    23.491&    22.611&    22.508&   -19.494&     0.448&     1.059&     7.004\\
    883&     12:35:37.498&      62:11:52.87&     0.376&    24.352&    23.587&    23.332&    22.970&   -17.530&     0.379&     0.305&     1.400\\
    889&     12:36:28.783&      62:17:49.49&     0.944&    23.485&    23.100&    22.345&    21.990&   -21.009&     0.438&     0.794&     6.215\\
    890&     12:35:56.806&      62:14:06.41&     1.028&    26.540&    23.995&    22.771&    21.898&   -21.332&     0.783&     0.338&     2.574\\
    922&     12:36:41.279&      62:19:12.03&     1.260&    23.596&    23.435&    23.154&    22.734&   -21.166&     0.375&     0.448&     3.623\\
    960&     12:36:43.049&      62:19:24.64&     0.682&    25.138&    24.055&    23.177&    22.914&   -19.108&     0.512&     0.330&     2.187\\
    972&     12:36:51.105&      62:20:27.33&     0.745&    25.274&    22.632&    20.980&    20.402&   -21.612&     0.891&     0.436&     3.152\\
    974&     12:36:48.739&      62:20:02.64&     1.012&    23.706&    23.206&    22.470&    22.000&   -21.207&     0.502&     0.228&     1.808\\
   1022&     12:36:35.535&      62:18:34.06&     0.681&    24.658&    22.436&    20.930&    20.423&   -21.284&     0.857&     0.558&     3.966\\
   1032&     12:35:41.386&      62:12:17.69&     0.459&    21.672&    20.600&    19.933&    19.619&   -21.201&     0.540&     0.855&     5.508\\
   1035&     12:35:45.382&      62:12:36.76&     0.713&    24.607&    24.001&    23.181&    22.968&   -19.271&     0.486&     0.645&     4.649\\
   1057&     12:36:17.982&      62:16:34.98&     0.680&    21.908&    21.072&    20.355&    20.075&   -21.913&     0.496&     0.182&     0.951\\
   1069&     12:35:52.904&      62:13:28.92&     0.409&    23.964&    23.091&    22.688&    22.510&   -18.287&     0.376&     0.413&     2.451\\
   1126&     12:36:10.861&      62:15:31.90&     0.945&    23.168&    22.937&    22.263&    21.986&   -21.036&     0.360&     0.853&     6.731\\
   1157&     12:36:37.760&      62:18:44.62&     0.682&    23.992&    23.310&    22.551&    22.399&   -19.765&     0.371&     0.558&     3.851\\
   1167&     12:36:32.221&      62:17:57.38&     1.013&    23.827&    23.567&    22.945&    22.599&   -20.630&     0.395&     0.233&     1.911\\
   1181&     12:35:41.060&      62:11:36.47&     0.497&    24.179&    23.386&    22.397&    22.111&   -18.806&     0.643&     1.834&    11.923\\
   1186&     12:36:42.709&      62:19:15.10&     0.947&    24.178&    23.496&    22.461&    22.040&   -20.953&     0.534&     0.759&     5.823\\
   1187&     12:36:56.726&      62:20:48.67&     1.365&    24.139&    24.034&    23.474&    23.183&   -20.981&     0.456&     0.391&     3.159\\
   1188&     12:36:45.559&      62:19:39.12&     0.277&    22.798&    21.163&    20.434&    20.159&   -19.102&     0.730&     0.356&     1.473\\
   1202&     12:36:20.367&      62:16:30.96&     0.746&    24.829&    24.404&    23.703&    23.398&   -18.881&     0.441&     0.519&     3.739\\
   1206&     12:36:41.060&      62:18:55.05&     0.298&    24.914&    23.921&    23.322&    23.122&   -16.579&     0.558&     0.416&     1.266\\
   1217&     12:36:21.241&      62:16:40.03&     0.459&    22.740&    22.035&    21.517&    21.431&   -19.714&     0.398&     0.363&     1.936\\
   1226&     12:36:18.872&      62:16:21.36&     0.502&    23.169&    22.673&    22.142&    22.061&   -19.332&     0.369&     0.618&     3.207\\
   1236&     12:36:52.438&      62:20:12.59&     1.263&    23.803&    23.773&    23.752&    23.329&   -20.583&     0.286&     0.422&     3.675\\
   1256&     12:36:45.375&      62:19:24.67&     1.144&    24.186&    24.100&    23.341&    22.801&   -20.828&     0.476&     0.323&     3.132\\
   1277&     12:36:47.781&      62:19:43.42&     0.507&    23.174&    22.191&    21.555&    21.245&   -19.891&     0.507&     0.762&     4.630\\
   1278&     12:35:48.899&      62:12:43.93&     0.410&    25.097&    23.799&    23.287&    23.077&   -17.618&     0.461&     0.205&     0.930\\
   1283&     12:35:41.593&      62:11:51.30&     1.107&    23.033&    23.054&    22.775&    22.577&   -20.940&     0.240&     0.168&     1.903\\
   1289&     12:36:00.171&      62:14:08.88&     0.114&    19.948&    19.200&    18.779&    18.630&   -18.842&     0.516&     0.970&     2.268\\
   1312&     12:36:21.693&      62:16:35.56&     0.529&    23.888&    23.151&    22.664&    22.533&   -18.975&     0.377&     0.375&     2.389\\
   1324&     12:37:00.725&      62:21:02.65&     1.039&    26.760&    24.011&    22.408&    21.577&   -21.697&     0.772&     0.421&     2.993\\
   1333&     12:35:55.892&      62:13:32.82&     1.296&    23.027&    22.888&    22.453&    21.928&   -22.188&     0.470&     0.500&     4.455\\
   1335&     12:37:05.901&      62:21:50.60&     0.331&    22.420&    20.581&    19.716&    19.405&   -20.227&     0.801&     0.533&     2.535\\
   1365&     12:36:20.712&      62:16:22.07&     0.680&    24.768&    24.053&    23.279&    23.116&   -19.022&     0.377&     0.502&     3.502\\
   1369&     12:37:10.279&      62:22:08.01&     0.502&    24.347&    23.207&    22.497&    22.159&   -18.881&     0.561&     1.113&     6.899\\
   1378&     12:37:10.131&      62:22:05.95&     1.364&    24.166&    23.780&    22.992&    22.323&   -22.235&     0.658&     0.637&     5.244\\
   1382&     12:37:01.142&      62:21:09.31&     0.800&    24.140&    22.234&    20.538&    20.105&   -22.306&     0.817&     1.082&     7.952\\
   1387&     12:36:21.678&      62:16:28.23&     0.747&    24.074&    23.372&    22.486&    22.257&   -20.102&     0.524&     0.424&     3.008\\
   1389&     12:36:50.403&      62:19:49.63&     1.016&    23.831&    23.465&    22.791&    22.290&   -20.927&     0.487&     1.026&     8.337\\
   1392&     12:35:45.208&      62:12:22.10&     0.473&    23.538&    22.365&    21.664&    21.418&   -19.540&     0.549&     0.791&     5.011\\
   1393&     12:35:57.198&      62:13:43.08&     0.395&    23.246&    22.290&    21.778&    21.589&   -19.019&     0.479&     1.143&     5.587\\
   1403&     12:35:54.242&      62:13:13.99&     0.676&    24.286&    23.882&    23.196&    23.045&   -19.084&     0.335&     0.494&     3.349\\
   1413&     12:37:10.826&      62:22:11.20&     1.364&    24.379&    24.337&    24.358&    23.666&   -20.913&     0.384&     0.292&     3.643\\
   1418&     12:35:52.375&      62:13:00.14&     1.330&    23.957&    23.764&    23.315&    22.556&   -21.917&     0.563&     0.467&     4.407\\
   1432&     12:36:04.118&      62:14:24.73&     0.748&    23.804&    23.180&    22.428&    22.288&   -20.165&     0.460&     0.318&     2.229\\
   1468&     12:36:18.450&      62:16:01.53&     0.798&    23.640&    23.119&    22.574&    22.235&   -20.238&     0.425&     0.264&     1.851\\
   1473&     12:36:01.805&      62:14:05.19&     0.436&    25.050&    24.344&    24.041&    23.788&   -17.201&     0.296&     1.194&     6.697\\
   1475&     12:36:05.932&      62:14:35.81&     0.408&    23.165&    22.217&    21.712&    21.434&   -19.183&     0.456&     0.318&     1.369\\
   1482&     12:37:00.626&      62:20:54.44&     0.794&    24.424&    23.877&    22.999&    22.757&   -19.775&     0.485&     0.548&     3.992\\
   1486&     12:37:02.640&      62:21:09.22&     0.795&    25.905&    24.057&    22.418&    21.901&   -20.424&     0.833&     0.485&     3.532\\
   1488&     12:37:06.277&      62:21:36.21&     0.903&    22.656&    21.889&    21.333&    20.872&   -21.943&     0.531&     0.274&     2.235\\
   1489&     12:36:50.560&      62:19:46.08&     1.016&    23.599&    22.596&    21.609&    20.848&   -22.342&     0.709&     0.883&     6.714\\
   1504&     12:36:46.044&      62:19:10.14&     0.300&    24.372&    23.891&    23.781&    23.392&   -16.611&     0.293&     0.270&     1.337\\
   1519&     12:37:07.515&      62:21:47.57&     1.450&    22.826&    22.649&    22.245&    21.773&   -22.951&     0.510&     0.127&     1.636\\
   1531&     12:36:52.142&      62:19:51.93&     0.550&    24.299&    23.618&    23.115&    22.926&   -18.622&     0.389&     0.352&     2.191\\
   1552&     12:36:21.233&      62:16:18.41&     0.681&    24.670&    22.600&    21.290&    20.837&   -20.938&     0.781&     0.471&     3.385\\
   1559&     12:36:26.630&      62:16:52.37&     0.595&    23.968&    22.939&    22.211&    22.035&   -19.691&     0.497&     0.376&     2.367\\
   1563&     12:36:17.428&      62:15:51.26&     0.376&    23.122&    22.070&    21.573&    21.277&   -19.098&     0.501&     0.521&     2.621\\
   1564&     12:35:59.304&      62:13:40.46&     0.411&    24.766&    23.614&    22.904&    22.661&   -17.862&     0.605&     0.269&     1.317\\
   1577&     12:37:04.001&      62:21:12.68&     0.485&    23.441&    22.835&    22.383&    22.365&   -19.043&     0.341&     0.798&     4.808\\
   1587&     12:37:10.272&      62:21:54.84&     0.776&    23.827&    23.330&    22.624&    22.422&   -20.075&     0.435&     0.657&     4.850\\
   1608&     12:36:19.803&      62:16:01.33&     1.357&    23.823&    23.558&    23.041&    22.508&   -21.888&     0.537&     0.553&     4.671\\
   1638&     12:36:07.637&      62:14:41.45&     1.478&    23.876&    23.657&    23.328&    22.989&   -21.667&     0.452&     0.469&     4.051\\
   1658&     12:37:13.539&      62:22:15.98&     0.975&    23.478&    22.932&    21.964&    21.497&   -21.585&     0.537&     0.793&     6.247\\
   1666&     12:37:00.446&      62:20:40.00&     0.801&    26.413&    23.968&    22.325&    21.645&   -20.591&     0.885&     0.321&     2.355\\
   1676&     12:36:59.717&      62:20:37.30&     0.456&    23.764&    23.003&    22.574&    22.283&   -18.698&     0.383&     0.915&     5.715\\
   1711&     12:36:45.397&      62:19:00.85&     0.455&    22.406&    21.291&    20.590&    20.298&   -20.495&     0.560&     0.400&     2.306\\
   1729&     12:36:28.891&      62:16:58.27&     0.849&    24.065&    23.670&    22.741&    22.498&   -20.229&     0.431&     0.682&     5.162\\
   1732&     12:36:43.377&      62:18:36.66&     0.556&    25.374&    24.538&    23.756&    23.442&   -17.884&     0.550&     0.270&     1.549\\
   1738&     12:36:48.985&      62:19:17.39&     0.474&    23.813&    22.912&    22.304&    22.129&   -18.963&     0.467&     0.554&     3.403\\
   1759&     12:36:41.267&      62:18:28.46&     0.847&    23.215&    22.633&    21.601&    21.433&   -21.335&     0.441&     1.683&    12.764\\
   1760&     12:35:57.978&      62:13:20.79&     0.395&    23.972&    23.318&    23.030&    22.791&   -17.923&     0.346&     0.324&     1.721\\
   1769&     12:35:48.909&      62:11:45.12&     0.119&    21.432&    20.830&    20.472&    20.390&   -17.390&     0.427&     1.950&     4.282\\
   1781&     12:37:06.787&      62:21:17.09&     0.406&    23.738&    23.335&    22.804&    22.786&   -18.057&     0.452&     0.458&     1.957\\
   1785&     12:36:38.108&      62:17:47.50&     0.455&    22.219&    20.826&    19.970&    19.599&   -21.014&     0.677&     1.454&     9.887\\
   1812&     12:35:48.068&      62:12:12.75&     0.508&    22.828&    22.076&    21.616&    21.518&   -19.929&     0.364&     1.085&     5.495\\
   1833&     12:36:06.038&      62:14:08.74&     0.556&    24.705&    23.929&    23.176&    23.046&   -18.549&     0.485&     0.484&     2.920\\
   1861&     12:37:06.233&      62:21:11.04&     1.363&    23.496&    23.279&    22.919&    22.401&   -22.008&     0.484&     1.185&    10.298\\
   1865&     12:36:25.267&      62:16:21.60&     0.640&    23.962&    23.557&    23.044&    22.982&   -19.063&     0.330&     0.235&     1.500\\
   1868&     12:35:43.249&      62:11:32.45&     0.558&    24.016&    23.240&    22.751&    22.521&   -18.947&     0.402&     0.938&     6.541\\
   1871&     12:36:43.969&      62:18:33.02&     0.841&    24.308&    23.986&    23.233&    23.039&   -19.693&     0.376&     0.385&     2.859\\
   1873&     12:36:04.951&      62:14:04.74&     0.436&    24.380&    23.741&    23.471&    23.434&   -17.795&     0.254&     0.103&     0.289\\
   1890&     12:36:17.322&      62:15:29.58&     0.850&    23.382&    22.508&    21.404&    21.028&   -21.623&     0.579&     0.671&     5.083\\
   1895&     12:37:14.109&      62:21:59.77&     0.595&    24.851&    24.190&    23.571&    23.481&   -18.348&     0.406&     0.304&     1.912\\
   1913&     12:37:07.573&      62:21:11.67&     0.595&    25.188&    23.937&    22.884&    22.522&   -18.937&     0.683&     0.508&     3.323\\
   1923&     12:36:49.627&      62:19:16.14&     0.276&    22.440&    21.548&    21.201&    21.032&   -18.754&     0.419&     1.142&     5.091\\
   1927&     12:36:41.373&      62:18:08.53&     0.529&    24.951&    24.097&    23.539&    23.257&   -18.067&     0.453&     0.141&     0.619\\
   1938&     12:36:26.308&      62:16:24.28&     0.640&    23.706&    23.126&    22.391&    22.312&   -19.717&     0.404&     0.457&     3.047\\
   1941&     12:37:13.608&      62:21:54.78&     0.595&    23.527&    22.650&    21.869&    21.642&   -20.016&     0.519&     0.963&     6.605\\
   1946&     12:35:57.179&      62:12:57.06&     0.712&    24.670&    24.104&    23.406&    23.074&   -19.029&     0.463&     0.180&     1.132\\
   1950&     12:37:06.643&      62:21:07.60&     1.364&    23.353&    22.982&    22.673&    22.201&   -22.164&     0.466&     0.831&     6.926\\
   1953&     12:36:13.704&      62:14:52.99&     0.685&    24.062&    23.903&    23.413&    23.295&   -18.930&     0.263&     0.443&     3.050\\
   1981&     12:35:56.271&      62:12:52.05&     0.712&    23.883&    23.340&    22.551&    22.367&   -19.899&     0.461&     0.647&     4.714\\
   1984&     12:36:37.669&      62:17:46.28&     0.556&    22.856&    21.827&    21.072&    20.729&   -20.548&     0.565&     0.798&     5.407\\
   1987&     12:37:16.202&      62:22:13.87&     0.504&    23.087&    22.085&    21.368&    21.070&   -20.018&     0.542&     0.446&     2.671\\
   1995&     12:37:15.477&      62:22:02.66&     1.363&    23.922&    23.943&    23.629&    23.107&   -21.306&     0.449&     0.142&     1.330\\
   1997&     12:36:45.670&      62:18:35.08&     0.587&    24.210&    23.425&    22.736&    22.495&   -19.104&     0.485&     0.351&     2.179\\
   2001&     12:36:21.339&      62:15:46.02&     1.241&    24.088&    23.661&    22.902&    22.085&   -22.029&     0.657&     0.790&     6.058\\
   2011&     12:35:45.663&      62:11:39.77&     0.473&    22.286&    21.592&    21.158&    20.980&   -20.212&     0.364&     0.406&     2.316\\
   2012&     12:35:48.650&      62:11:53.77&     1.001&    23.617&    23.428&    22.761&    22.445&   -20.751&     0.375&     0.683&     5.527\\
   2013&     12:37:07.248&      62:21:03.86&     0.594&    23.953&    23.515&    23.031&    22.970&   -18.887&     0.330&     0.351&     2.252\\
   2021&     12:35:51.916&      62:12:17.15&     1.001&    23.662&    23.374&    22.731&    22.374&   -20.815&     0.407&     0.630&     5.187\\
   2031&     12:35:43.336&      62:11:18.29&     0.231&    23.767&    23.099&    22.801&    22.683&   -16.772&     0.375&     1.082&     4.013\\
   2033&     12:36:32.530&      62:16:59.34&     0.437&    20.849&    19.699&    18.823&    18.714&   -22.018&     0.659&     2.077&    11.432\\
   2051&     12:35:58.144&      62:12:56.60&     0.514&    24.376&    23.861&    23.242&    23.348&   -18.253&     0.389&     0.319&     1.741\\
   2052&     12:35:53.532&      62:12:32.36&     0.842&    23.288&    22.580&    21.638&    21.299&   -21.345&     0.524&     0.926&     7.051\\
   2055&     12:36:38.299&      62:17:40.41&     0.604&    24.599&    23.967&    23.390&    23.196&   -18.549&     0.417&     0.236&     1.454\\
   2061&     12:36:09.734&      62:14:22.65&     0.780&    23.359&    22.304&    21.154&    20.776&   -21.590&     0.654&     0.488&     3.588\\
   2087&     12:36:14.706&      62:14:54.19&     1.023&    24.221&    23.517&    22.724&    22.200&   -21.037&     0.558&     0.450&     3.645\\
   2090&     12:35:43.354&      62:11:00.77&     0.559&     - &    22.380&    21.201&    20.855&   -20.434&     0.744&     0.402&     2.633\\
   2096&     12:37:11.170&      62:21:25.82&     1.303&    24.009&    23.782&    23.473&    22.904&   -21.281&     0.461&     0.567&     4.798\\
   2101&     12:36:20.398&      62:15:30.21&     0.747&    24.436&    23.984&    23.209&    23.052&   -19.380&     0.439&     0.573&     4.085\\
   2135&     12:36:05.704&      62:13:45.58&     0.318&    25.046&    24.306&    24.072&    23.892&   -16.363&     0.365&     0.525&     2.571\\
   2146&     12:37:09.398&      62:21:10.05&     0.944&    26.189&    23.672&    22.229&    21.472&   -21.426&     0.802&     0.387&     2.925\\
   2154&     12:36:49.434&      62:18:55.41&     0.513&    23.535&    22.832&    22.328&    22.199&   -19.220&     0.383&     0.664&     4.686\\
   2158&     12:36:12.425&      62:14:38.42&     1.433&    21.930&    21.766&    21.517&    21.163&   -23.355&     0.414&     0.499&     4.800\\
   2177&     12:37:11.754&      62:21:23.81&     1.307&    24.129&    23.888&    23.561&    22.926&   -21.334&     0.490&     0.338&     3.025\\
   2202&     12:36:33.478&      62:17:03.11&     0.454&    24.817&    22.875&    21.795&    21.406&   -19.040&     0.835&     0.231&     1.291\\
   2227&     12:36:22.499&      62:15:44.45&     0.639&    22.045&    21.157&    20.380&    20.143&   -21.713&     0.508&     0.763&     5.215\\
   2230&     12:37:13.470&      62:21:36.94&     0.275&    22.745&    22.008&    21.748&    21.639&   -18.288&     0.347&     1.359&     5.468\\
   2235&     12:36:55.425&      62:19:28.49&     0.516&    24.243&    22.884&    22.038&    21.715&   -19.358&     0.630&     0.299&     2.012\\
   2237&     12:37:09.162&      62:21:11.42&     0.476&    24.316&    22.865&    21.926&    21.449&   -19.158&     0.735&     1.177&     6.444\\
   2246&     12:36:52.346&      62:19:09.80&     0.387&    24.181&    23.568&    23.443&    23.297&   -17.573&     0.287&     0.498&     2.722\\
   2247&     12:36:19.217&      62:15:12.79&     0.783&    23.666&    23.114&    22.212&    21.897&   -20.534&     0.511&     0.332&     2.327\\
   2250&     12:35:57.974&      62:12:43.12&     0.712&    24.069&    23.538&    22.922&    22.662&   -19.521&     0.418&     0.440&     3.105\\
   2252&     12:36:50.153&      62:18:49.30&     0.387&    23.998&    23.425&    23.188&    22.960&   -17.752&     0.330&     0.647&     3.632\\
   2254&     12:36:38.027&      62:17:28.99&     0.555&    24.055&    22.082&    20.850&    20.418&   -20.694&     0.824&     0.453&     2.993\\
   2255&     12:36:49.259&      62:18:48.29&     0.595&    22.657&    21.803&    21.059&    20.808&   -20.817&     0.513&     0.687&     5.151\\
   2258&     12:35:54.155&      62:12:17.16&     0.638&    24.140&    23.758&    23.120&    23.037&   -18.981&     0.369&     0.901&     6.086\\
   2261&     12:37:04.607&      62:20:27.41&     0.799&    25.382&    24.119&    22.899&    22.561&   -19.917&     0.669&     0.562&     4.149\\
   2262&     12:36:55.872&      62:19:31.64&     0.529&    22.909&    22.065&    21.452&    21.236&   -20.128&     0.459&     0.404&     2.384\\
   2268&     12:37:03.597&      62:20:22.04&     0.298&    24.170&    23.385&    23.105&    23.121&   -17.117&     0.352&     0.987&     4.335\\
   2279&     12:36:09.870&      62:14:05.87&     0.473&    23.916&    23.057&    22.553&    22.371&   -18.772&     0.415&     0.293&     1.734\\
   2284&     12:35:58.973&      62:12:47.31&     1.001&    23.153&    22.907&    22.214&    21.874&   -21.318&     0.399&     0.308&     2.427\\
   2296&     12:35:52.409&      62:12:03.88&     0.459&    23.292&    22.630&    22.162&    22.057&   -19.102&     0.369&     0.882&     5.269\\
   2303&     12:36:29.254&      62:16:19.15&     0.845&    26.033&    23.836&    22.416&    21.730&   -20.730&     0.831&     0.301&     2.230\\
   2323&     12:36:49.850&      62:18:39.83&     0.230&    24.171&    23.655&    23.330&    23.387&   -16.199&     0.319&     0.205&     0.544\\
   2326&     12:36:00.959&      62:13:02.10&     1.141&    24.523&    24.043&    23.407&    22.737&   -20.903&     0.561&     1.430&    12.270\\
   2332&     12:36:11.612&      62:14:11.53&     0.597&    24.233&    23.969&    23.361&    23.544&   -18.538&     0.329&     0.305&     1.939\\
   2336&     12:36:05.494&      62:13:30.99&     0.390&    24.699&    24.079&    23.914&    23.749&   -17.091&     0.297&     0.163&     0.670\\
   2351&     12:37:21.102&      62:22:16.04&     1.030&    27.002&    24.399&    22.843&    21.976&   -21.262&     0.801&     0.526&     4.132\\
   2360&     12:37:07.812&      62:20:46.62&     1.038&    23.304&    23.156&    22.609&    22.444&   -20.889&     0.293&     1.144&     8.818\\
   2367&     12:36:18.684&      62:15:03.35&     0.851&    23.422&    23.031&    22.231&    21.969&   -20.753&     0.416&     0.858&     6.510\\
   2375&     12:36:19.443&      62:15:05.64&     0.782&    25.879&    24.180&    22.546&    21.966&   -20.245&     0.848&     0.292&     2.065\\
   2394&     12:37:09.492&      62:20:53.87&     0.634&    23.960&    23.609&    22.939&    22.698&   -19.129&     0.443&     0.206&     1.203\\
   2422&     12:35:48.592&      62:11:31.91&     0.843&    24.411&    22.555&    21.069&    20.549&   -21.991&     0.769&     0.245&     1.757\\
   2426&     12:37:19.993&      62:22:04.91&     1.255&    24.666&    24.256&    23.769&    23.111&   -20.955&     0.548&     0.267&     2.293\\
   2427&     12:36:19.318&      62:15:01.50&     0.348&    25.395&    24.395&    23.849&    23.678&   -16.558&     0.519&     0.101&     0.322\\
   2434&     12:35:44.916&      62:10:59.77&     0.841&    24.372&    23.942&    23.223&    22.848&   -19.770&     0.461&     0.163&     1.035\\
   2437&     12:36:25.530&      62:15:48.69&     0.638&    24.945&    23.166&    22.045&    21.643&   -19.986&     0.729&     0.250&     1.772\\
   2458&     12:37:10.821&      62:21:02.09&     1.011&    24.446&    24.084&    23.786&    23.502&   -19.730&     0.331&     0.495&     3.912\\
   2466&     12:35:55.276&      62:12:12.44&     0.338&    23.861&    23.314&    23.028&    22.875&   -17.526&     0.348&     0.412&     1.629\\
   2470&     12:36:27.713&      62:16:02.03&     0.518&    23.786&    23.157&    22.603&    22.488&   -18.946&     0.395&     0.561&     3.068\\
   2471&     12:37:13.691&      62:21:17.92&     1.038&    24.163&    24.168&    23.711&    23.353&   -19.951&     0.326&     0.701&     5.887\\
   2476&     12:36:17.954&      62:14:57.32&     0.337&    22.536&    21.501&    21.080&    20.857&   -19.348&     0.478&     1.177&     6.302\\
   2479&     12:36:51.496&      62:18:47.54&     0.141&    23.711&    23.258&    23.127&    23.035&   -15.446&     0.315&     0.987&     2.596\\
   2501&     12:36:32.634&      62:16:29.24&     1.485&    24.497&    24.214&    23.631&    23.302&   -21.363&     0.537&     0.313&     2.272\\
   2506&     12:37:14.405&      62:21:23.13&     1.029&    24.286&    23.651&    22.558&    21.905&   -21.340&     0.636&     1.139&     9.270\\
   2510&     12:36:22.927&      62:15:26.58&     2.592&    20.410&    20.414&    20.428&    20.160&   - &     - &     0.101&     0.254\\
   2514&     12:36:38.788&      62:17:06.35&     0.682&    23.189&    22.388&    21.616&    21.422&   -20.688&     0.418&     0.683&     4.770\\
   2530&     12:36:51.679&      62:18:41.41&     0.789&    24.278&    23.973&    23.369&    23.135&   -19.384&     0.377&     0.389&     2.864\\
   2542&     12:36:48.350&      62:18:14.67&     0.633&    24.118&    23.401&    22.684&    22.419&   -19.373&     0.497&     0.298&     1.933\\
   2550&     12:37:24.349&      62:21:57.58&     0.281&    21.018&    19.403&    18.586&    18.294&   -20.887&     0.777&     1.105&     4.925\\
   2553&     12:36:46.429&      62:18:03.82&     0.673&    24.560&    23.722&    23.081&    22.844&   -19.161&     0.456&     0.276&     1.789\\
   2568&     12:36:36.177&      62:16:56.49&     0.488&    22.396&    21.571&    21.054&    20.836&   -20.350&     0.421&     1.177&     7.328\\
   2584&     12:37:20.262&      62:21:59.87&     0.945&     - &    23.820&    22.243&    21.416&   -21.469&     0.830&     0.788&     6.082\\
   2591&     12:36:32.434&      62:16:27.71&     0.854&    24.738&    23.293&    21.918&    21.401&   -21.188&     0.723&     0.944&     7.226\\
   2595&     12:35:56.567&      62:12:13.65&     0.504&    24.123&    23.237&    22.660&    22.570&   -18.800&     0.430&     0.406&     2.378\\
   2599&     12:36:19.535&      62:14:52.40&     0.639&    25.055&    24.228&    23.484&    23.245&   -18.608&     0.497&     0.404&     2.812\\
   2601&     12:36:13.971&      62:14:15.40&     0.207&    21.572&    20.552&    20.043&    19.837&   -18.961&     0.569&     1.259&     4.950\\
   2644&     12:36:24.309&      62:15:25.29&     0.682&    25.412&    23.729&    22.594&    22.117&   -19.634&     0.774&     0.366&     2.503\\
   2648&     12:36:16.883&      62:14:37.14&     0.516&    22.754&    21.724&    20.784&    20.340&   -20.568&     0.679&     0.825&     6.112\\
   2650&     12:35:58.333&      62:12:28.08&     0.887&    23.238&    22.531&    21.618&    21.244&   -21.544&     0.509&     1.098&     8.506\\
   2658&     12:36:18.698&      62:14:46.39&     0.781&    24.199&    23.406&    22.296&    21.861&   -20.463&     0.620&     0.656&     5.202\\
   2671&     12:36:07.158&      62:13:28.54&     0.436&    23.416&    21.908&    21.040&    20.593&   -19.799&     0.715&     0.691&     4.380\\
   2679&     12:36:07.868&      62:13:30.86&     0.437&    25.599&    23.911&    23.226&    22.922&   -17.749&     0.597&     0.432&     2.346\\
   2681&     12:36:12.277&      62:13:55.17&     0.782&    24.664&    24.346&    23.473&    23.181&   -19.264&     0.457&     0.187&     1.164\\
   2685&     12:35:48.307&      62:11:12.76&     0.507&    23.287&    22.723&    22.220&    22.129&   -19.297&     0.363&     0.717&     4.445\\
   2698&     12:36:41.714&      62:17:29.17&     0.486&    23.761&    22.779&    22.164&    21.889&   -19.171&     0.493&     0.560&     3.277\\
   2711&     12:35:46.125&      62:10:54.68&     0.454&    24.188&    23.399&    23.011&    23.020&   -18.277&     0.334&     0.561&     3.280\\
   2722&     12:37:14.437&      62:21:11.91&     0.937&    23.806&    23.223&    22.304&    21.811&   -21.126&     0.563&     0.374&     3.013\\
   2746&     12:36:44.782&      62:17:38.21&     0.455&    24.465&    23.863&    23.323&    23.318&   -17.869&     0.394&     0.257&     1.080\\
   2768&     12:36:17.090&      62:14:28.73&     0.376&    24.018&    23.091&    22.729&    22.459&   -18.050&     0.429&     0.957&     5.102\\
   2770&     12:36:27.526&      62:15:41.05&     0.487&    23.618&    22.657&    22.062&    21.841&   -19.291&     0.471&     0.600&     3.897\\
   2772&     12:36:37.382&      62:16:47.60&     0.943&    24.946&    23.248&    21.799&    21.103&   -21.806&     0.775&     0.413&     3.153\\
   2773&     12:37:04.285&      62:19:31.07&     1.052&    23.152&    22.812&    22.129&    21.659&   -21.677&     0.469&     1.047&     8.331\\
   2775&     12:36:34.560&      62:16:26.62&     0.851&    25.695&    24.711&    23.525&    23.376&   -19.415&     0.490&     0.331&     2.381\\
   2776&     12:36:12.715&      62:13:56.50&     0.286&    23.987&    22.925&    22.390&    22.182&   -17.462&     0.535&     0.338&     1.248\\
   2784&     12:37:12.209&      62:20:50.03&     1.008&    24.017&    23.651&    22.851&    22.409&   -20.789&     0.479&     0.832&     6.794\\
   2785&     12:36:22.058&      62:14:59.74&     0.849&    23.858&    23.906&    23.017&    22.733&   -19.969&     0.373&     0.723&     5.486\\
   2786&     12:36:30.378&      62:15:58.54&     0.232&    23.784&    22.949&    22.588&    22.448&   -16.916&     0.444&     0.412&     1.424\\
   2789&     12:36:24.196&      62:15:14.54&     0.221&    23.929&    23.267&    22.952&    22.855&   -16.492&     0.381&     0.260&     0.925\\
   2791&     12:36:37.251&      62:16:45.79&     0.852&    25.298&    23.125&    21.541&    20.830&   -21.651&     0.856&     0.331&     2.441\\
   2813&     12:35:54.115&      62:11:42.16&     0.507&    24.661&    23.927&    23.319&    23.221&   -18.142&     0.429&     0.456&     2.727\\
   2823&     12:36:28.313&      62:15:39.52&     0.793&    24.720&    24.011&    23.106&    22.923&   -19.652&     0.505&     0.281&     1.968\\
   2825&     12:37:16.115&      62:21:14.61&     1.144&    24.084&    23.146&    22.215&    21.349&   -22.349&     0.723&     0.649&     5.497\\
   2832&     12:36:33.012&      62:16:16.28&     0.853&    24.210&    23.211&    22.200&    21.813&   -20.843&     0.580&     0.638&     4.841\\
   2837&     12:36:44.340&      62:17:36.68&     0.455&    22.781&    22.230&    21.891&    21.860&   -19.437&     0.285&     1.503&     8.554\\
   2841&     12:36:25.445&      62:15:19.57&     0.642&    22.915&    22.471&    21.905&    21.833&   -20.211&     0.348&     0.696&     4.931\\
   2874&     12:36:02.203&      62:12:38.23&     0.639&    23.797&    22.478&    21.479&    21.084&   -20.560&     0.680&     0.316&     1.985\\
   2882&     12:36:58.951&      62:19:16.03&     0.875&    23.645&    23.477&    23.015&    22.867&   -19.991&     0.243&     0.386&     2.899\\
   2884&     12:36:31.643&      62:16:04.01&     0.784&    23.219&    22.347&    21.370&    21.063&   -21.378&     0.576&     0.477&     3.492\\
   2894&     12:35:51.590&      62:11:18.79&     0.509&    24.173&    23.364&    22.833&    22.678&   -18.679&     0.411&     0.855&     5.242\\
   2911&     12:36:50.627&      62:18:13.04&     0.634&    23.527&    22.626&    21.882&    21.654&   -20.189&     0.498&     0.777&     5.333\\
   2917&     12:35:52.703&      62:11:23.93&     0.797&    24.404&    24.103&    23.384&    23.301&   -19.366&     0.369&     0.982&     7.429\\
   2922&     12:36:10.563&      62:13:34.33&     0.688&    23.072&    22.356&    21.605&    21.386&   -20.726&     0.443&     0.704&     4.974\\
   2929&     12:36:24.721&      62:15:10.53&     0.642&    23.157&    21.582&    20.402&    19.994&   -21.647&     0.735&     0.697&     5.210\\
   2934&     12:36:56.277&      62:18:53.11&     0.254&    23.492&    22.478&    21.959&    21.794&   -17.582&     0.524&     0.624&     2.298\\
   2936&     12:35:58.172&      62:12:02.36&     0.567&    24.597&    23.439&    22.668&    22.404&   -19.059&     0.554&     0.528&     3.254\\
   2946&     12:36:26.230&      62:15:20.62&     0.850&    23.913&    23.737&    23.003&    22.777&   -19.963&     0.356&     0.479&     3.634\\
   2952&     12:36:17.410&      62:14:16.47&     0.157&    21.292&    20.650&    20.319&    20.256&   -18.239&     0.412&     0.565&     1.666\\
   2964&     12:36:04.265&      62:12:43.71&     0.458&    24.780&    23.820&    23.222&    23.172&   -17.950&     0.462&     0.512&     2.692\\
   2968&     12:36:19.397&      62:14:28.75&     0.797&    23.904&    23.287&    22.461&    22.150&   -20.340&     0.499&     0.416&     3.026\\
   2974&     12:36:52.845&      62:18:07.64&     0.253&    21.728&    20.158&    19.421&    19.096&   -19.834&     0.762&     1.543&     6.624\\
   2983&     12:35:49.116&      62:10:54.50&     0.508&    24.848&    23.932&    23.430&    23.148&   -18.092&     0.434&     0.403&     2.549\\
   2984&     12:36:40.184&      62:16:55.61&     0.943&    24.974&    23.602&    22.167&    21.435&   -21.465&     0.782&     0.186&     1.377\\
   3018&     12:36:17.296&      62:14:11.50&     0.846&    24.105&    23.556&    22.606&    22.272&   -20.389&     0.500&     0.198&     1.346\\
   3021&     12:37:05.541&      62:19:50.68&     0.836&    23.524&    22.977&    22.237&    21.935&   -20.710&     0.454&     0.522&     3.910\\
   3035&     12:36:27.602&      62:15:24.00&     0.207&    24.120&    23.424&    23.156&    22.949&   -16.192&     0.410&     0.470&     1.687\\
   3039&     12:36:22.958&      62:14:31.12&     0.191&    22.855&    21.849&    21.412&    21.245&   -17.428&     0.554&     1.427&     4.765\\
   3047&     12:37:11.215&      62:20:24.66&     0.634&    23.900&    21.653&    20.364&    19.959&   -21.644&     0.780&     0.453&     3.098\\
   3051&     12:36:06.391&      62:12:53.01&     0.136&    22.901&    21.869&    21.321&    21.145&   -16.495&     0.639&     0.447&     1.020\\
   3058&     12:36:24.351&      62:15:00.05&     0.913&    24.614&    23.697&    23.295&    23.191&   -19.786&     0.247&     1.294&    10.069\\
   3066&     12:36:24.400&      62:14:54.18&     0.639&    24.286&    21.645&    20.232&    19.767&   -21.770&     0.845&     0.594&     4.119\\
   3080&     12:37:11.493&      62:20:26.15&     0.634&    24.668&    23.333&    22.352&    21.971&   -19.667&     0.668&     0.873&     6.104\\
   3083&     12:36:05.457&      62:12:45.02&     0.679&    25.204&    24.557&    23.824&    23.638&   -18.464&     0.391&     0.421&     2.827\\
   3092&     12:35:57.385&      62:11:48.28&     0.563&    23.457&    22.906&    22.349&    22.281&   -19.423&     0.372&     0.692&     4.023\\
   3094&     12:36:18.751&      62:14:14.35&     0.748&    24.299&    23.938&    23.245&    23.091&   -19.348&     0.399&     0.444&     3.149\\
   3116&     12:37:09.937&      62:20:10.71&     1.011&    24.058&    23.896&    23.147&    22.752&   -20.463&     0.419&     0.381&     3.069\\
   3120&     12:36:17.162&      62:14:01.42&     0.816&    25.154&    24.062&    22.990&    22.665&   -19.890&     0.605&     0.318&     2.286\\
   3126&     12:36:07.508&      62:12:56.34&     0.976&    24.480&    23.858&    22.945&    22.495&   -20.594&     0.530&     0.561&     4.396\\
   3128&     12:36:01.340&      62:12:12.05&     0.566&    23.026&    22.165&    21.426&    21.165&   -20.298&     0.518&     0.752&     5.035\\
   3130&     12:36:55.044&      62:18:24.51&     0.516&    23.662&    23.111&    22.572&    22.622&   -18.974&     0.360&     0.263&     1.621\\
   3139&     12:36:17.619&      62:14:08.13&     0.846&    23.838&    23.447&    22.612&    22.235&   -20.400&     0.477&     0.683&     5.182\\
   3141&     12:35:48.058&      62:10:39.44&     0.836&    23.859&    23.522&    23.027&    22.795&   -19.896&     0.346&     0.320&     2.356\\
   3145&     12:35:49.377&      62:10:47.71&     0.637&    24.783&    23.896&    23.106&    22.835&   -18.969&     0.530&     0.401&     2.650\\
   3146&     12:37:09.307&      62:20:06.28&     1.011&    23.838&    23.463&    22.868&    22.556&   -20.672&     0.392&     0.486&     3.775\\
   3160&     12:37:16.199&      62:20:54.69&     0.641&    24.428&    23.663&    22.980&    22.730&   -19.119&     0.484&     0.521&     3.697\\
   3163&     12:37:24.255&      62:21:49.91&     0.861&    23.757&    23.078&    22.244&    22.025&   -20.754&     0.422&     0.335&     2.482\\
   3166&     12:37:20.103&      62:21:19.19&     1.060&    24.095&    23.898&    23.295&    22.832&   -20.529&     0.428&     0.320&     2.588\\
   3168&     12:35:52.228&      62:10:55.75&     1.277&    23.616&    23.405&    22.923&    22.326&   -21.778&     0.509&     1.439&    11.875\\
   3169&     12:35:48.029&      62:10:34.83&     0.637&     - &    22.370&    21.386&    20.913&   -20.601&     0.736&     0.585&     4.058\\
   3173&     12:37:08.587&      62:20:00.44&     0.789&    23.748&    23.325&    22.606&    22.390&   -20.144&     0.423&     0.348&     2.499\\
   3182&     12:36:13.387&      62:13:35.22&     0.835&    24.407&    24.461&    23.754&    23.530&   -19.163&     0.317&     0.363&     2.678\\
   3186&     12:36:17.557&      62:14:02.25&     0.817&    22.659&    22.398&    21.867&    21.677&   -20.978&     0.334&     0.790&     5.966\\
   3203&     12:36:13.936&      62:13:36.60&     0.434&    24.552&    23.669&    23.241&    23.176&   -17.898&     0.369&     0.363&     1.885\\
   3205&     12:36:14.457&      62:13:18.91&     0.455&    22.384&    21.053&    20.221&    19.890&   -20.779&     0.653&     0.445&     2.601\\
   3206&     12:36:00.556&      62:11:55.83&     0.562&    23.146&    21.079&    19.821&    19.479&   -21.833&     0.796&     0.516&     3.272\\
   3208&     12:36:27.066&      62:15:09.44&     0.794&    25.021&    22.734&    21.117&    20.471&   -21.752&     0.875&     0.535&     4.067\\
   3224&     12:36:43.937&      62:17:05.51&     0.502&    24.837&    23.024&    21.994&    21.551&   -19.223&     0.776&     0.491&     3.201\\
   3227&     12:36:11.664&      62:13:18.25&     1.381&    24.580&    24.311&    24.026&    23.420&   -21.159&     0.495&     0.384&     3.837\\
   3230&     12:37:04.201&      62:19:24.48&     1.028&    23.086&    22.692&    21.862&    21.561&   -21.721&     0.428&     1.006&     7.939\\
   3235&     12:36:46.525&      62:17:19.62&     0.455&    24.575&    23.466&    22.999&    22.790&   -18.242&     0.424&     0.374&     2.258\\
   3249&     12:36:16.658&      62:13:50.89&     0.639&    25.431&    23.345&    22.087&    21.681&   -19.947&     0.766&     0.270&     2.249\\
   3253&     12:35:49.861&      62:10:42.91&     1.013&    23.274&    23.017&    22.461&    22.228&   -21.019&     0.332&     0.418&     3.393\\
   3268&     12:36:26.821&      62:14:59.89&     0.794&    25.711&    24.531&    22.977&    22.407&   -19.873&     0.781&     0.319&     2.275\\
   3272&     12:36:05.036&      62:12:25.62&     0.457&    24.591&    23.710&    23.271&    23.139&   -18.001&     0.380&     0.190&     0.991\\
   3277&     12:37:00.703&      62:18:54.18&     1.017&    24.139&    24.204&    23.704&    23.564&   -19.712&     0.224&     0.403&     3.181\\
   3279&     12:37:14.106&      62:20:29.18&     0.533&     - &    23.810&    23.452&    23.355&   -18.269&     0.266&     0.541&     3.232\\
   3292&     12:36:25.255&      62:14:50.57&     0.835&    24.161&    23.887&    23.089&    22.861&   -19.829&     0.395&     0.596&     4.515\\
   3302&     12:36:21.322&      62:14:17.30&     0.517&    23.310&    21.763&    20.774&    20.365&   -20.562&     0.726&     0.695&     4.875\\
   3305&     12:35:55.378&      62:11:18.74&     0.797&    23.054&    22.764&    22.169&    21.995&   -20.601&     0.357&     0.424&     3.100\\
   3308&     12:36:59.095&      62:18:41.88&     1.011&    24.284&    24.065&    23.340&    22.974&   -20.245&     0.412&     0.207&     1.546\\
   3323&     12:36:42.457&      62:16:44.87&     0.836&    24.510&    23.777&    22.796&    22.417&   -20.179&     0.553&     0.283&     2.050\\
   3324&     12:37:08.180&      62:19:47.69&     0.320&    23.603&    22.323&    21.771&    21.472&   -18.386&     0.578&     0.932&     4.374\\
   3325&     12:36:43.364&      62:16:52.49&     0.944&    23.104&    23.708&    22.752&    22.304&   -20.671&     0.389&     1.902&    15.074\\
   3326&     12:36:47.728&      62:17:20.64&     0.504&    25.438&    24.457&    23.607&    23.327&   -17.712&     0.594&     0.176&     0.765\\
   3329&     12:36:52.914&      62:17:58.75&     0.930&    23.999&    23.156&    22.233&    21.795&   -21.131&     0.551&     0.727&     5.542\\
   3344&     12:36:33.021&      62:15:37.52&     0.682&    23.799&    23.722&    22.995&    22.943&   -19.350&     0.238&     0.128&     0.626\\
   3353&     12:36:39.286&      62:16:22.74&     0.850&    26.506&    23.723&    22.248&    21.593&   -20.906&     0.812&     0.438&     3.281\\
   3360&     12:37:21.835&      62:21:19.58&     0.778&    25.115&    24.388&    23.541&    23.358&   -19.162&     0.503&     0.513&     3.781\\
   3366&     12:36:39.218&      62:16:24.09&     0.849&    26.644&    23.919&    22.332&    21.633&   -20.839&     0.846&     0.392&     2.908\\
   3370&     12:37:18.415&      62:20:46.47&     0.232&    23.022&    22.103&    21.783&    21.631&   -17.773&     0.460&     0.650&     2.713\\
   3384&     12:36:00.654&      62:11:47.51&     0.947&    25.462&    24.115&    22.490&    21.667&   -21.228&     0.832&     0.374&     2.844\\
   3405&     12:35:58.125&      62:11:31.69&     0.748&    23.975&    23.399&    22.734&    22.451&   -19.858&     0.454&     0.341&     2.502\\
   3408&     12:36:40.847&      62:16:28.09&     0.780&    24.654&    24.075&    23.264&    22.952&   -19.469&     0.495&     0.176&     1.090\\
   3421&     12:36:21.969&      62:14:15.42&     1.382&    23.723&    23.388&    22.859&    22.286&   -22.265&     0.567&     0.363&     3.327\\
   3425&     12:36:24.904&      62:14:38.72&     0.640&    25.169&    22.719&    21.313&    20.868&   -20.706&     0.826&     0.382&     2.564\\
   3429&     12:35:51.295&      62:10:40.00&     1.012&    24.583&    24.161&    23.311&    22.884&   -20.329&     0.486&     0.539&     4.488\\
   3434&     12:37:23.715&      62:21:12.87&     3.530&    25.198&    23.867&    23.510&    23.478&   - &      - &     0.109&     0.542\\
   3437&     12:36:34.918&      62:15:48.67&     0.855&    24.419&    23.342&    22.175&    21.735&   -20.899&     0.633&     0.895&     6.834\\
   3447&     12:36:02.899&      62:12:01.36&     0.835&    23.368&    22.812&    22.005&    21.760&   -20.919&     0.447&     0.609&     4.597\\
   3463&     12:36:35.285&      62:15:47.35&     0.336&    23.852&    23.081&    22.717&    22.599&   -17.753&     0.406&     0.305&     1.083\\
   3478&     12:37:13.192&      62:20:09.96&     0.635&    24.134&    23.010&    22.087&    21.738&   -19.952&     0.622&     0.215&     1.339\\
   3483&     12:37:01.628&      62:18:49.09&     0.231&    25.032&    25.091&    24.083&    24.827&   -14.508&     1.221&     1.086&     1.571\\
   3493&     12:37:03.069&      62:18:56.66&     0.875&    25.360&    25.097&    24.103&    23.636&   -19.064&     0.537&     0.364&     2.882\\
   3494&     12:36:17.664&      62:13:44.34&     0.534&    24.105&    22.038&    20.842&    20.447&   -20.521&     0.818&     0.310&     1.934\\
   3501&     12:37:07.536&      62:19:18.96&     0.944&    25.665&    24.334&    23.165&    22.482&   -20.434&     0.737&     0.370&     2.928\\
   3504&     12:36:06.746&      62:12:21.04&     0.747&    26.073&    24.522&    23.150&    22.638&   -19.447&     0.788&     0.234&     1.553\\
   3519&     12:37:18.298&      62:20:35.49&     0.254&    21.408&    19.849&    19.094&    18.905&   -20.150&     0.732&     0.557&     1.929\\
   3532&     12:36:51.472&      62:17:32.98&     0.212&    23.612&    23.018&    22.642&    22.565&   -16.615&     0.374&     0.179&     0.464\\
   3542&     12:35:58.530&      62:11:22.00&     0.507&    23.441&    22.736&    22.239&    21.998&   -19.281&     0.402&     0.344&     2.058\\
   3551&     12:36:51.066&      62:17:31.44&     0.319&    23.490&    22.519&    22.089&    21.837&   -18.177&     0.479&     0.426&     1.939\\
   3553&     12:35:55.369&      62:10:51.27&     0.409&    22.705&    20.520&    19.440&    19.050&   -21.021&     0.907&     0.548&     3.361\\
   3566&     12:36:27.891&      62:14:49.06&     0.680&    25.004&    22.741&    21.334&    20.788&   -20.865&     0.891&     0.693&     5.064\\
   3583&     12:36:09.857&      62:11:46.18&     0.136&    20.533&    19.103&    18.669&    18.546&   -19.106&     0.782&     0.918&     2.867\\
   3584&     12:37:18.055&      62:20:31.15&     0.584&    24.800&    24.017&    23.414&    23.316&   -18.453&     0.414&     0.259&     1.554\\
   3596&     12:35:50.536&      62:10:10.40&     0.409&     - &    22.950&    22.580&    22.208&   -18.419&     0.349&     0.248&     1.250\\
   3597&     12:37:13.639&      62:20:03.30&     0.278&    22.474&    21.893&    21.747&    21.672&   -18.428&     0.271&     1.177&     5.176\\
   3619&     12:37:07.312&      62:19:16.98&     0.677&    24.414&    23.784&    23.073&    22.817&   -19.185&     0.470&     0.688&     4.771\\
   3622&     12:36:19.849&      62:13:47.84&     0.534&    22.403&    21.577&    20.971&    20.765&   -20.639&     0.452&     0.926&     5.917\\
   3623&     12:36:53.051&      62:17:36.14&     1.223&    24.180&    24.049&    23.775&    23.219&   -20.662&     0.417&     0.273&     1.942\\
   3634&     12:36:41.341&      62:16:17.94&     0.850&    26.446&    24.583&    23.149&    22.544&   -19.981&     0.791&     0.160&     1.012\\
   3635&     12:36:56.453&      62:18:04.06&     0.497&    23.732&    21.964&    20.845&    20.581&   -20.294&     0.770&     0.461&     2.663\\
   3636&     12:36:42.401&      62:16:22.21&     0.854&    25.182&    24.231&    23.346&    22.992&   -19.686&     0.539&     0.529&     4.001\\
   3646&     12:36:32.468&      62:15:13.21&     0.683&    24.186&    22.924&    21.900&    21.551&   -20.367&     0.622&     0.725&     5.900\\
   3648&     12:36:43.350&      62:16:26.74&     0.851&    25.547&    23.953&    22.306&    21.943&   -20.719&     0.696&     0.714&     5.227\\
   3652&     12:36:38.590&      62:15:58.62&     0.458&    24.519&    23.522&    23.000&    22.923&   -18.222&     0.429&     0.700&     4.233\\
   3653&     12:36:50.221&      62:17:17.91&     0.513&    23.708&    22.926&    22.435&    22.301&   -19.120&     0.386&     0.265&     1.527\\
   3660&     12:35:53.108&      62:10:37.29&     1.371&    22.056&    21.716&    21.431&    21.152&   -23.022&     0.390&     0.157&     2.063\\
   3665&     12:36:54.120&      62:17:37.69&     0.377&    22.023&    20.736&    20.020&    19.682&   -20.476&     0.638&     1.299&     6.919\\
   3683&     12:37:25.347&      62:21:16.34&     0.608&    24.613&    23.962&    23.224&    23.228&   -18.754&     0.422&     0.550&     3.275\\
   3687&     12:37:14.272&      62:19:58.32&     0.888&    24.717&    23.863&    22.538&    21.905&   -20.781&     0.719&     0.319&     2.374\\
   3697&     12:36:43.211&      62:16:25.00&     0.851&    25.557&    22.922&    21.361&    20.694&   -21.804&     0.831&     0.820&     6.220\\
   3700&     12:35:59.728&      62:11:15.68&     0.568&    25.208&    24.289&    23.631&    23.467&   -18.143&     0.465&     0.173&     0.950\\
   3706&     12:36:58.919&      62:18:09.95&     0.943&    24.197&    23.697&    23.111&    22.722&   -20.264&     0.453&     0.503&     4.119\\
   3709&     12:37:13.319&      62:19:53.38&     0.438&    22.094&    20.913&    20.216&    19.869&   -20.757&     0.577&     0.604&     3.357\\
   3710&     12:36:04.495&      62:11:49.32&     0.779&    23.635&    23.366&    22.703&    22.558&   -19.998&     0.369&     0.510&     3.703\\
   3711&     12:36:33.140&      62:15:13.61&     0.520&    23.809&    22.934&    22.314&    22.020&   -19.213&     0.485&     0.695&     4.505\\
   3718&     12:36:30.853&      62:14:53.58&     0.864&    24.062&    23.866&    23.277&    23.042&   -19.737&     0.332&     0.239&     1.718\\
   3727&     12:37:18.566&      62:20:27.40&     1.020&    23.010&    22.862&    22.236&    21.892&   -21.359&     0.376&     0.666&     5.558\\
   3738&     12:37:30.252&      62:21:29.94&     0.708&    22.739&    22.355&    21.763&    21.594&   -20.673&     0.368&     1.070&     7.840\\
   3741&     12:36:16.638&      62:13:10.55&     0.437&    24.454&    23.803&    23.414&    23.455&   -17.772&     0.321&     0.452&     2.600\\
   3743&     12:36:59.656&      62:18:14.63&     0.497&    24.510&    23.292&    22.378&    22.036&   -18.863&     0.660&     0.262&     1.437\\
   3748&     12:36:25.169&      62:14:10.79&     0.318&    24.929&    23.899&    23.407&    23.225&   -16.791&     0.507&     0.229&     1.039\\
   3752&     12:36:43.553&      62:16:24.56&     1.447&    23.263&    22.977&    22.577&    22.136&   -22.541&     0.505&     1.584&    13.253\\
   3757&     12:36:15.640&      62:13:05.17&     0.169&    24.388&    23.879&    23.528&    23.676&   -15.241&     0.340&     0.277&     0.561\\
   3759&     12:36:13.025&      62:12:45.11&     0.411&    25.108&    23.952&    23.451&    23.395&   -17.469&     0.445&     0.491&     2.652\\
   3764&     12:36:09.356&      62:12:18.33&     0.687&    24.986&    24.002&    22.910&    22.541&   -19.376&     0.635&     0.775&     5.335\\
   3767&     12:37:16.193&      62:20:10.56&     0.254&    23.250&    21.874&    21.177&    20.919&   -18.141&     0.689&     0.403&     1.547\\
   3768&     12:37:13.175&      62:19:49.04&     0.697&    24.002&    23.363&    22.695&    22.507&   -19.691&     0.416&     0.459&     3.583\\
   3774&     12:37:02.778&      62:18:31.62&     0.376&    23.955&    23.051&    22.651&    22.475&   -18.098&     0.434&     0.370&     1.899\\
   3775&     12:36:01.829&      62:11:26.59&     0.913&    26.408&    23.397&    21.893&    21.064&   -21.670&     0.841&     0.366&     2.749\\
   3780&     12:37:01.225&      62:18:23.00&     0.942&    23.294&    22.916&    22.269&    22.029&   -20.993&     0.346&     0.795&     6.203\\
   3781&     12:36:58.130&      62:17:57.26&     0.904&    24.171&    24.034&    23.240&    23.087&   -19.847&     0.266&     0.460&     3.513\\
   3788&     12:36:25.969&      62:14:11.53&     0.528&    24.876&    24.192&    23.607&    23.623&   -17.981&     0.394&     0.207&     1.152\\
   3789&     12:36:29.905&      62:14:40.95&     0.761&    24.502&    23.502&    22.501&    22.168&   -20.152&     0.611&     0.348&     2.473\\
   3792&     12:36:56.199&      62:17:42.75&     0.319&    24.746&    24.034&    23.797&    23.477&   -16.644&     0.374&     0.197&     0.496\\
   3796&     12:35:55.217&      62:10:37.42&     1.000&    23.679&    23.196&    22.496&    22.023&   -21.144&     0.497&     0.292&     2.360\\
   3800&     12:36:28.217&      62:14:32.84&     0.243&    22.811&    21.719&    21.215&    21.027&   -18.226&     0.553&     0.649&     2.483\\
   3802&     12:37:05.067&      62:18:43.52&     0.875&    24.759&    24.229&    23.303&    23.019&   -19.769&     0.441&     0.957&     7.379\\
   3811&     12:37:22.614&      62:20:46.48&     0.870&    24.217&    23.824&    23.167&    22.808&   -19.925&     0.442&     0.425&     3.255\\
   3818&     12:35:55.661&      62:10:42.83&     0.847&    23.423&    22.876&    22.015&    21.753&   -20.956&     0.452&     0.987&     7.520\\
   3826&     12:36:36.594&      62:15:24.52&     0.743&    23.851&    23.794&    23.867&    22.816&   -18.804&     0.224&     0.148&     0.844\\
   3829&     12:35:58.577&      62:11:02.85&     0.638&    22.767&    21.605&    20.613&    20.292&   -21.452&     0.621&     0.765&     5.340\\
   3832&     12:37:11.058&      62:19:28.18&     1.145&    22.799&    22.229&    21.554&    20.814&   -22.856&     0.604&     1.013&     8.311\\
   3843&     12:36:58.726&      62:17:57.16&     0.942&    24.317&    23.865&    22.833&    22.435&   -20.546&     0.500&     0.452&     3.485\\
   3851&     12:36:05.856&      62:11:48.28&     1.485&    24.810&    24.103&    23.370&    22.859&   -22.028&     0.651&     0.158&     1.685\\
   3870&     12:36:09.112&      62:12:06.05&     0.846&    24.678&    24.129&    22.715&    22.064&   -20.419&     0.701&     1.109&     8.446\\
   3876&     12:36:20.737&      62:13:28.38&     0.533&    24.635&    24.026&    23.464&    23.513&   -18.161&     0.372&     0.438&     2.585\\
   3879&     12:35:58.670&      62:10:54.60&     1.020&    24.724&    24.470&    23.684&    23.361&   -19.893&     0.407&     0.500&     4.002\\
   3890&     12:36:51.590&      62:17:02.06&     0.955&    24.445&    24.197&    23.374&    23.037&   -20.004&     0.417&     0.478&     3.994\\
   3893&     12:37:26.801&      62:21:14.62&     0.529&    24.101&    23.409&    22.874&    22.797&   -18.743&     0.385&     0.765&     4.778\\
   3902&     12:36:27.611&      62:14:18.58&     0.751&    24.098&    23.442&    22.912&    22.706&   -19.692&     0.416&     0.739&     5.568\\
   3903&     12:36:07.853&      62:12:00.68&     0.504&    22.629&    21.519&    20.834&    20.535&   -20.569&     0.537&     1.146&     8.403\\
   3925&     12:36:46.359&      62:16:29.25&     0.503&    23.764&    21.769&    20.658&    20.302&   -20.527&     0.795&     0.471&     2.984\\
   3937&     12:37:02.466&      62:18:20.33&     0.767&    24.614&    23.499&    22.499&    22.164&   -20.181&     0.624&     0.599&     4.410\\
   3938&     12:37:02.162&      62:18:15.90&     0.840&    26.417&    25.023&    23.864&    23.524&   -19.112&     0.629&     0.267&     1.914\\
   3939&     12:36:49.245&      62:16:45.26&     0.143&    24.634&    23.767&    23.503&    23.422&   -14.796&     0.519&     0.351&     0.783\\
   3942&     12:36:07.023&      62:11:49.66&     0.106&    22.395&    21.954&    21.664&    21.575&   -16.072&     0.346&     1.395&     2.708\\
   3943&     12:36:23.030&      62:13:46.38&     0.484&    22.548&    21.511&    20.850&    20.523&   -20.447&     0.530&     0.518&     3.053\\
   3949&     12:37:15.558&      62:19:48.62&     0.158&    24.357&    23.542&    23.307&    23.266&   -15.298&     0.471&     0.818&     2.021\\
   3961&     12:35:53.252&      62:10:05.61&     1.016&    24.042&    23.669&    23.054&    22.895&   -20.374&     0.325&     0.598&     4.138\\
   3970&     12:37:17.952&      62:20:04.12&     0.937&    24.878&    24.229&    23.153&    22.819&   -20.161&     0.479&     1.022&     8.014\\
   3971&     12:36:22.010&      62:13:32.50&     1.608&    24.084&    23.972&    23.875&    23.659&   -21.178&     0.351&     0.520&     4.325\\
   3974&     12:37:01.655&      62:18:14.33&     0.437&    22.988&    21.654&    20.892&    20.559&   -20.029&     0.625&     0.669&     3.747\\
   3979&     12:37:25.691&      62:20:57.02&     1.083&    23.423&    23.055&    22.450&    22.043&   -21.392&     0.441&     0.315&     2.626\\
   3980&     12:36:37.788&      62:15:22.92&     1.221&    24.083&    23.966&    23.761&    23.328&   -20.478&     0.347&     0.461&     3.492\\
   3984&     12:36:44.946&      62:16:16.62&     0.747&    23.293&    22.812&    22.108&    21.880&   -20.480&     0.438&     0.632&     4.695\\
   3988&     12:36:00.199&      62:10:58.42&     1.018&    23.771&    23.625&    23.033&    22.812&   -20.452&     0.315&     0.790&     6.257\\
   4003&     12:36:59.542&      62:17:58.32&     0.905&    22.795&    22.449&    21.681&    21.430&   -21.470&     0.365&     0.812&     6.318\\
   4004&     12:36:27.424&      62:14:11.43&     0.106&    24.347&    23.744&    23.421&    23.298&   -14.193&     0.439&     0.551&     1.060\\
   4008&     12:35:58.916&      62:10:48.25&     0.797&    23.824&    23.426&    22.671&    22.419&   -20.117&     0.432&     0.761&     5.716\\
   4023&     12:37:27.226&      62:21:07.47&     0.280&    23.009&    21.501&    20.684&    20.465&   -18.778&     0.753&     1.198&     4.862\\
   4029&     12:37:04.571&      62:18:25.99&     1.251&    23.492&    23.498&    23.369&    23.048&   -20.747&     0.261&     0.183&     1.618\\
   4035&     12:36:47.399&      62:16:28.06&     0.871&    24.976&    22.944&    21.458&    20.808&   -21.792&     0.801&     0.351&     2.622\\
   4045&     12:36:39.705&      62:15:26.19&     0.377&    22.271&    21.123&    20.523&    20.180&   -20.071&     0.563&     1.055&     6.031\\
   4051&     12:36:46.360&      62:16:14.56&     0.503&    25.830&    24.552&    23.618&    23.151&   -17.652&     0.707&     1.535&     8.788\\
   4068&     12:36:38.647&      62:15:25.96&     0.632&    24.280&    23.847&    23.144&    22.862&   -18.904&     0.479&     0.356&     2.316\\
   4069&     12:36:30.851&      62:14:33.42&     0.438&    23.209&    22.032&    21.377&    21.080&   -19.626&     0.546&     0.641&     3.477\\
   4087&     12:37:21.122&      62:20:19.28&     0.255&    23.564&    22.748&    22.576&    22.429&   -17.377&     0.364&     0.371&     1.285\\
   4092&     12:36:29.888&      62:14:21.52&     0.519&    25.364&    23.694&    22.644&    22.271&   -18.678&     0.746&     0.423&     2.623\\
   4128&     12:36:19.936&      62:13:07.14&     0.472&    25.097&    24.305&    23.948&    23.601&   -17.465&     0.367&     0.578&     4.165\\
   4132&     12:36:19.109&      62:13:01.80&     1.239&    23.905&    23.406&    22.733&    22.112&   -21.866&     0.579&     0.356&     3.591\\
   4145&     12:36:01.122&      62:10:58.50&     0.568&    24.907&    23.097&    22.015&    21.476&   -19.503&     0.811&     0.823&     5.313\\
   4162&     12:36:18.069&      62:12:57.78&     0.473&    24.931&    24.311&    23.729&    23.587&   -17.548&     0.421&     0.220&     1.144\\
   4169&     12:35:57.404&      62:10:27.52&     0.409&    24.877&    23.628&    23.052&    22.815&   -17.799&     0.510&     0.334&     2.078\\
   4170&     12:36:03.279&      62:11:11.08&     0.638&    22.297&    21.146&    20.217&    19.892&   -21.846&     0.609&     0.201&     1.238\\
   4178&     12:36:52.911&      62:16:55.26&     0.761&    24.637&    24.386&    23.747&    23.685&   -18.886&     0.346&     0.214&     1.415\\
   4180&     12:36:00.304&      62:10:48.93&     0.563&    24.071&    23.407&    22.854&    22.749&   -18.911&     0.388&     0.504&     3.296\\
   4187&     12:36:47.422&      62:16:20.17&     0.502&    23.760&    22.592&    21.954&    21.666&   -19.462&     0.519&     0.957&     5.989\\
   4191&     12:36:36.289&      62:15:00.72&     0.560&    24.133&    23.612&    23.137&    22.923&   -18.578&     0.368&     0.372&     2.491\\
   4192&     12:36:34.277&      62:14:48.21&     0.507&    23.935&    23.201&    22.860&    22.755&   -18.745&     0.309&     0.392&     2.520\\
   4210&     12:36:50.002&      62:16:36.96&     0.503&    23.152&    22.140&    21.501&    21.233&   -19.921&     0.501&     0.829&     5.139\\
   4227&     12:35:57.613&      62:10:24.55&     3.075&    23.663&    22.551&    22.431&    22.434&   - &     - &     0.105&     0.581\\
   4231&     12:36:35.408&      62:14:49.71&     0.557&    24.649&    23.888&    23.285&    23.281&   -18.463&     0.402&     0.306&     1.801\\
   4235&     12:36:57.836&      62:17:23.06&     0.529&    24.021&    23.015&    22.338&    22.007&   -19.213&     0.531&     0.749&     4.924\\
   4238&     12:36:08.179&      62:11:40.57&     0.888&    23.391&    22.967&    22.305&    22.086&   -20.774&     0.342&     1.560&    12.033\\
   4253&     12:36:38.580&      62:15:10.02&     0.462&    24.667&    23.978&    23.398&    23.169&   -17.811&     0.443&     0.150&     0.633\\
   4259&     12:36:19.449&      62:12:52.63&     0.473&    22.512&    21.058&    20.171&    19.805&   -20.922&     0.685&     1.069&     6.849\\
   4270&     12:36:21.692&      62:13:13.70&     0.267&    24.255&    23.305&    23.015&    22.778&   -16.918&     0.431&     0.739&     3.365\\
   4273&     12:37:21.716&      62:20:04.98&     0.211&    22.672&    21.886&    21.539&    21.463&   -17.746&     0.433&     0.791&     3.288\\
   4277&     12:37:26.462&      62:20:43.28&     0.485&    22.996&    21.972&    21.288&    20.983&   -20.002&     0.535&     0.592&     3.968\\
   4281&     12:37:05.779&      62:18:17.27&     0.855&    23.977&    24.033&    23.577&    23.294&   -19.429&     0.297&     0.656&     5.116\\
   4290&     12:36:49.087&      62:16:20.50&     0.501&    24.656&    23.130&    22.071&    21.641&   -19.125&     0.768&     0.390&     2.318\\
   4306&     12:37:03.340&      62:17:58.24&     1.017&    23.585&    23.346&    22.673&    22.287&   -20.948&     0.417&     0.521&     4.106\\
   4312&     12:37:06.503&      62:18:18.40&     0.856&    25.683&    24.307&    22.833&    22.077&   -20.403&     0.833&     0.361&     2.705\\
   4313&     12:36:21.161&      62:13:06.55&     0.473&    24.148&    22.776&    22.058&    21.798&   -19.136&     0.576&     0.445&     2.495\\
   4316&     12:36:54.293&      62:16:55.02&     0.942&    25.945&    23.943&    22.360&    21.425&   -21.420&     0.894&     0.354&     2.732\\
   4326&     12:36:33.763&      62:14:30.89&     0.520&    23.969&    22.227&    21.153&    20.697&   -20.165&     0.786&     0.719&     4.584\\
   4332&     12:36:50.674&      62:16:28.74&     0.836&    24.197&    24.117&    23.463&    23.128&   -19.496&     0.374&     0.515&     3.775\\
   4346&     12:36:04.737&      62:11:06.37&     0.503&    24.038&    23.284&    22.771&    22.607&   -18.719&     0.400&     0.464&     2.951\\
   4356&     12:37:01.513&      62:17:46.71&     0.475&    24.571&    23.929&    23.598&    23.591&   -17.848&     0.290&     0.821&     5.384\\
   4359&     12:37:00.319&      62:17:30.72&     0.744&    24.901&    24.162&    23.260&    22.960&   -19.314&     0.547&     0.522&     3.738\\
   4363&     12:37:02.480&      62:17:49.40&     1.018&    23.088&    23.086&    22.497&    22.192&   -21.058&     0.327&     0.461&     3.737\\
   4369&     12:36:29.974&      62:14:03.14&     0.794&    23.471&    22.697&    21.682&    21.309&   -21.122&     0.580&     0.697&     5.198\\
   4372&     12:36:57.490&      62:17:15.34&     0.513&    23.739&    22.933&    22.410&    22.301&   -19.128&     0.399&     0.768&     4.763\\
   4375&     12:37:00.508&      62:17:33.40&     0.660&    23.279&    22.873&    22.371&    22.361&   -19.817&     0.238&     0.531&     3.746\\
   4383&     12:36:34.509&      62:14:29.62&     0.519&    24.567&    23.590&    22.880&    22.743&   -18.598&     0.499&     0.407&     2.449\\
   4387&     12:36:54.991&      62:16:58.30&     0.503&    22.825&    21.585&    20.772&    20.450&   -20.559&     0.610&     0.921&     5.883\\
   4389&     12:36:19.813&      62:12:51.79&     0.694&    21.643&    21.157&    20.601&    20.493&   -21.789&     0.329&     0.948&     6.146\\
   4394&     12:36:29.057&      62:13:52.14&     0.457&    24.382&    23.714&    23.258&    23.050&   -18.002&     0.376&     0.473&     2.492\\
   4397&     12:37:11.326&      62:18:49.94&     0.473&    23.296&    22.514&    22.028&    21.834&   -19.309&     0.400&     0.306&     1.716\\
   4400&     12:36:34.258&      62:14:32.99&     0.518&    23.934&    21.788&    20.633&    20.225&   -20.637&     0.822&     0.475&     3.068\\
   4415&     12:36:52.447&      62:16:37.62&     0.514&    24.317&    23.492&    22.937&    22.873&   -18.590&     0.408&     0.987&     6.044\\
   4424&     12:37:20.932&      62:19:55.78&     0.778&    23.586&    22.969&    22.193&    21.915&   -20.526&     0.486&     0.792&     5.983\\
   4427&     12:36:21.545&      62:13:00.43&     0.688&    22.934&    22.039&    21.123&    20.879&   -21.202&     0.510&     0.992&     7.288\\
   4440&     12:37:08.803&      62:18:18.11&     0.232&    23.035&    22.088&    21.656&    21.493&   -17.756&     0.500&     0.907&     3.293\\
   4467&     12:36:59.956&      62:17:15.60&     0.355&    21.710&    20.425&    19.688&    19.368&   -20.604&     0.660&     0.984&     5.104\\
   4474&     12:36:00.843&      62:10:30.57&     0.696&    24.409&    23.308&    22.330&    21.914&   -20.000&     0.638&     0.680&     5.240\\
   4487&     12:36:50.275&      62:16:16.18&     0.503&    25.089&    23.603&    22.547&    22.237&   -18.664&     0.731&     0.305&     1.763\\
   4496&     12:37:27.871&      62:20:34.66&     1.148&    26.367&    24.326&    22.998&    21.899&   -21.897&     0.872&     0.281&     2.460\\
   4498&     12:37:31.768&      62:20:59.60&     0.741&    23.997&    23.584&    23.025&    22.780&   -19.538&     0.389&     1.092&     8.099\\
   4499&     12:36:09.838&      62:11:29.57&     0.773&    24.598&    23.971&    23.427&    23.095&   -19.279&     0.440&     0.230&     1.545\\
   4504&     12:36:35.063&      62:14:29.53&     0.296&    24.284&    23.451&    23.175&    23.119&   -17.033&     0.371&     0.723&     3.205\\
   4512&     12:36:08.637&      62:11:24.43&     0.840&    23.591&    23.390&    22.695&    22.546&   -20.213&     0.327&     0.492&     3.671\\
   4529&     12:36:33.262&      62:14:11.14&     1.345&    23.843&    23.808&    23.721&    23.127&   -21.273&     0.393&     0.263&     2.249\\
   4530&     12:36:04.294&      62:10:50.09&     0.851&    25.191&    23.156&    21.716&    21.134&   -21.408&     0.785&     0.250&     1.803\\
   4542&     12:37:01.013&      62:17:29.57&     0.711&    25.461&    22.998&    21.500&    21.029&   -20.910&     0.853&     0.337&     2.416\\
   4554&     12:36:22.779&      62:12:59.83&     0.473&    23.269&    21.397&    20.514&    20.179&   -20.581&     0.702&     0.273&     1.622\\
   4559&     12:36:12.266&      62:11:45.03&     0.275&    23.492&    22.774&    22.343&    22.256&   -17.513&     0.402&     0.676&     2.638\\
   4560&     12:36:42.551&      62:15:18.38&     0.533&    23.343&    22.524&    21.947&    21.746&   -19.671&     0.438&     0.767&     5.025\\
   4564&     12:36:12.048&      62:11:38.78&     0.275&    21.141&    19.802&    19.119&    18.820&   -20.450&     0.667&     0.868&     2.921\\
   4565&     12:36:12.528&      62:11:40.62&     0.276&    21.172&    19.949&    19.216&    19.042&   -20.304&     0.654&     1.437&     5.832\\
   4570&     12:37:33.312&      62:21:09.03&     0.254&    23.986&    22.534&    21.931&    21.675&   -17.506&     0.668&     0.238&     0.840\\
   4577&     12:37:25.131&      62:20:08.19&     0.785&    24.295&    23.962&    23.360&    23.101&   -19.383&     0.388&     0.449&     3.342\\
   4609&     12:36:22.292&      62:12:41.55&     0.458&    22.869&    21.665&    20.923&    20.623&   -20.156&     0.588&     1.521&     9.220\\
   4611&     12:35:58.957&      62:10:05.37&     0.569&    25.915&    24.802&    23.957&    23.583&   -17.713&     0.616&     1.455&    10.142\\
   4614&     12:36:14.147&      62:11:47.00&     0.286&    21.811&    20.808&    20.391&    20.210&   -19.586&     0.469&     1.169&     5.281\\
   4628&     12:37:05.260&      62:17:46.33&     0.789&    24.108&    23.733&    23.143&    22.926&   -19.607&     0.384&     0.206&     1.384\\
   4634&     12:37:16.121&      62:19:00.55&     1.027&    24.491&    24.025&    23.408&    23.109&   -20.170&     0.408&     0.490&     3.898\\
   4636&     12:36:48.637&      62:15:52.55&     0.852&    25.165&    23.119&    21.581&    20.992&   -21.551&     0.799&     0.397&     2.969\\
   4645&     12:36:17.340&      62:12:12.60&     1.015&    24.736&    23.806&    22.467&    21.598&   -21.581&     0.778&     1.031&     7.807\\
   4646&     12:35:57.778&      62:09:54.02&     0.320&    23.513&    22.773&    22.616&    22.393&   -17.902&     0.348&     0.447&     2.043\\
   4648&     12:36:19.843&      62:12:29.31&     0.397&    23.808&    23.116&    22.910&    22.773&   -18.109&     0.297&     0.309&     1.571\\
   4655&     12:36:46.883&      62:15:40.55&     0.917&    23.978&    23.156&    22.171&    21.723&   -21.151&     0.565&     0.742&     5.824\\
   4662&     12:36:04.787&      62:10:43.33&     0.948&    23.481&    22.951&    22.222&    21.894&   -21.125&     0.431&     0.508&     3.950\\
   4672&     12:37:25.053&      62:20:04.69&     0.277&    22.866&    21.835&    21.383&    21.165&   -18.470&     0.495&     0.332&     1.282\\
   4681&     12:35:58.515&      62:09:59.00&     0.535&    23.093&    22.290&    21.596&    21.378&   -19.980&     0.489&     0.809&     4.813\\
   4688&     12:36:04.429&      62:10:37.77&     0.948&    24.351&    23.933&    22.977&    22.824&   -20.239&     0.320&     0.275&     1.990\\
   4690&     12:37:20.483&      62:19:30.92&     0.836&    23.592&    23.180&    22.465&    22.282&   -20.441&     0.383&     0.723&     5.487\\
   4712&     12:36:42.747&      62:15:02.78&     0.697&    24.824&    24.114&    23.442&    23.232&   -18.940&     0.432&     1.312&     9.588\\
   4715&     12:37:10.297&      62:18:12.46&     0.697&    23.535&    23.439&    23.020&    22.804&   -19.360&     0.273&     0.132&     0.676\\
   4725&     12:36:46.405&      62:15:28.89&     0.850&    26.423&    23.872&    22.356&    21.828&   -20.738&     0.771&     0.345&     2.572\\
   4732&     12:35:58.921&      62:09:55.20&     0.456&    21.562&    20.524&    19.892&    19.573&   -21.245&     0.520&     1.316&     8.060\\
   4741&     12:36:41.974&      62:14:56.47&     0.849&    25.591&    24.276&    22.923&    22.378&   -20.175&     0.728&     0.658&     5.003\\
   4744&     12:36:25.044&      62:13:00.68&     0.518&    23.721&    21.852&    20.688&    20.299&   -20.578&     0.808&     0.583&     3.728\\
   4758&     12:36:47.083&      62:15:29.92&     0.570&    24.331&    23.701&    23.112&    22.976&   -18.680&     0.406&     0.779&     5.425\\
   4770&     12:36:43.559&      62:15:05.46&     0.848&    24.267&    23.687&    22.933&    22.640&   -20.053&     0.451&     0.633&     4.799\\
   4777&     12:36:48.503&      62:15:40.51&     0.505&    23.709&    22.980&    22.387&    22.246&   -19.070&     0.429&     0.685&     3.902\\
   4780&     12:36:46.221&      62:15:27.30&     0.851&    26.610&    25.576&    24.237&    23.810&   -18.816&     0.649&     1.327&    10.003\\
   4783&     12:37:30.215&      62:20:32.33&     0.634&    22.523&    21.747&    21.030&    20.807&   -21.042&     0.480&     1.316&     9.213\\
   4787&     12:36:22.168&      62:12:37.23&     0.632&    23.994&    22.855&    21.947&    21.591&   -20.073&     0.624&     1.288&     9.342\\
   4794&     12:36:29.661&      62:13:24.95&     0.761&    24.133&    23.817&    23.280&    23.078&   -19.362&     0.357&     0.397&     2.846\\
   4797&     12:36:24.909&      62:12:52.25&     0.632&    24.965&    23.734&    22.746&    22.491&   -19.309&     0.593&     0.584&     3.801\\
   4798&     12:36:29.744&      62:13:29.92&     0.747&    23.730&    23.433&    22.842&    22.603&   -19.746&     0.374&     0.687&     5.014\\
   4800&     12:37:21.577&      62:19:27.14&     0.211&    22.017&    20.575&    19.773&    19.491&   -18.846&     0.778&     1.237&     4.641\\
   4810&     12:36:58.826&      62:16:37.68&     0.299&    21.635&    20.363&    19.756&    19.480&   -20.147&     0.610&     1.198&     5.273\\
   4821&     12:37:06.459&      62:17:29.03&     0.299&    21.282&    20.034&    19.478&    19.208&   -20.479&     0.581&     1.636&     8.489\\
   4822&     12:36:21.530&      62:12:26.82&     0.398&    22.080&    20.872&    20.241&    19.956&   -20.489&     0.567&     0.421&     2.421\\
   4823&     12:37:25.538&      62:19:41.09&     0.277&    19.675&    18.753&    18.348&    18.137&   -21.555&     0.454&     1.638&     7.135\\
   4825&     12:36:10.682&      62:11:13.30&     0.850&    23.647&    23.019&    22.224&    21.925&   -20.771&     0.466&     0.655&     4.974\\
   4831&     12:37:14.189&      62:18:32.64&     0.458&    24.775&    24.138&    23.671&    23.581&   -17.588&     0.365&     0.356&     1.891\\
   4838&     12:37:32.679&      62:20:44.17&     0.319&    23.917&    22.905&    22.459&    22.222&   -17.792&     0.490&     0.749&     3.374\\
   4846&     12:36:55.830&      62:16:29.05&     0.502&    24.341&    23.603&    23.172&    23.065&   -18.358&     0.352&     0.551&     3.811\\
   4853&     12:37:22.850&      62:19:36.28&     0.839&    23.339&    23.176&    22.577&    22.361&   -20.350&     0.330&     0.419&     3.138\\
   4857&     12:35:58.576&      62:09:45.49&     1.088&    23.671&    23.171&    22.505&    22.033&   -21.415&     0.495&     1.689&    13.481\\
   4874&     12:37:24.106&      62:19:38.83&     0.804&    23.752&    23.389&    22.673&    22.456&   -20.132&     0.406&     0.198&     1.259\\
   4888&     12:36:53.937&      62:16:06.89&     0.850&    23.615&    23.310&    22.598&    22.432&   -20.346&     0.343&     0.416&     3.089\\
   4893&     12:36:49.900&      62:15:41.77&     0.941&    24.808&    23.880&    22.776&    22.259&   -20.687&     0.619&     0.485&     3.752\\
   4901&     12:36:08.073&      62:10:44.80&     1.348&    24.093&    23.977&    23.944&    23.377&   -21.011&     0.374&     0.170&     1.841\\
   4903&     12:37:17.913&      62:18:55.41&     2.237&    22.798&    22.667&    22.436&    22.135&   - &     - &     0.134&     0.835\\
   4908&     12:36:05.400&      62:10:31.73&     0.634&    23.132&    22.154&    21.380&    21.128&   -20.686&     0.523&     0.722&     4.918\\
   4910&     12:36:58.105&      62:16:38.92&     1.017&    25.757&    24.117&    22.599&    21.652&   -21.531&     0.861&     0.309&     2.405\\
   4911&     12:36:12.102&      62:11:13.78&     0.136&    23.820&    23.160&    22.706&    22.655&   -15.363&     0.448&     0.188&     0.345\\
   4922&     12:36:00.439&      62:09:49.52&     0.512&    24.563&    24.021&    23.676&    23.562&   -17.952&     0.292&     0.178&     0.948\\
   4927&     12:37:06.672&      62:17:37.88&     1.144&    23.369&    23.154&    22.683&    22.160&   -21.467&     0.442&     0.692&     6.070\\
   4935&     12:36:15.353&      62:11:34.62&     1.016&    24.777&    23.753&    22.600&    21.832&   -21.358&     0.731&     0.435&     3.440\\
   4950&     12:37:33.671&      62:20:40.26&     0.841&    25.583&    24.284&    22.858&    22.251&   -20.232&     0.766&     0.394&     2.956\\
   4959&     12:37:00.437&      62:16:48.02&     0.376&    24.370&    23.803&    23.540&    23.089&   -17.315&     0.363&     0.630&     3.364\\
   4963&     12:36:48.193&      62:15:24.98&     0.533&    24.178&    23.469&    23.052&    22.994&   -18.641&     0.331&     0.322&     1.946\\
   4970&     12:36:07.988&      62:10:38.46&     0.677&    24.873&    24.219&    23.125&    23.012&   -19.171&     0.332&     0.538&     3.547\\
   4977&     12:37:00.707&      62:16:49.21&     0.513&    24.286&    23.889&    23.408&    23.234&   -18.152&     0.348&     0.651&     4.271\\
   4990&     12:37:21.266&      62:19:15.25&     0.231&    22.328&    21.748&    21.502&    21.434&   -18.137&     0.328&     0.481&     2.023\\
   4993&     12:36:06.698&      62:10:34.56&     0.641&    22.991&    22.148&    21.371&    21.146&   -20.733&     0.497&     0.795&     5.458\\
   4997&     12:36:07.579&      62:10:34.94&     0.679&    25.355&    23.228&    21.852&    21.389&   -20.362&     0.797&     0.242&     1.644\\
   5005&     12:36:16.827&      62:11:40.62&     1.016&    23.808&    23.310&    22.454&    21.954&   -21.263&     0.530&     0.446&     3.796\\
   5010&     12:36:13.529&      62:11:18.58&     1.139&    25.055&    23.459&    21.993&    20.956&   -22.771&     0.869&     0.505&     4.272\\
   5014&     12:36:16.142&      62:11:31.67&     1.015&    24.047&    23.865&    23.297&    22.981&   -20.258&     0.361&     0.579&     4.772\\
   5015&     12:36:27.303&      62:12:57.81&     1.223&    23.707&    23.273&    22.656&    22.117&   -21.754&     0.523&     0.220&     1.839\\
   5025&     12:37:29.003&      62:20:03.61&     0.277&    23.081&    22.383&    22.159&    22.029&   -17.931&     0.330&     0.547&     2.298\\
   5027&     12:37:26.412&      62:19:44.53&     1.010&    25.695&    24.106&    22.545&    21.574&   -21.578&     0.873&     0.407&     3.239\\
   5032&     12:35:57.554&      62:09:26.17&     1.028&     - &    23.669&    22.822&    22.432&   -20.837&     0.467&     1.547&    12.257\\
   5038&     12:36:26.598&      62:12:52.13&     0.557&    22.443&    21.495&    20.803&    20.576&   -20.891&     0.499&     1.145&     7.544\\
   5044&     12:36:13.674&      62:11:13.32&     0.529&    24.193&    23.303&    22.708&    22.484&   -18.880&     0.458&     0.258&     1.495\\
   5046&     12:37:06.157&      62:17:12.34&     0.254&    20.271&    19.079&    18.492&    18.278&   -20.965&     0.599&     1.767&     7.297\\
   5052&     12:37:20.160&      62:18:56.00&     0.456&    24.709&    24.229&    23.800&    23.806&   -17.472&     0.321&     0.592&     3.143\\
   5056&     12:36:21.042&      62:12:03.61&     0.457&    22.603&    21.474&    20.808&    20.518&   -20.313&     0.541&     1.384&     8.470\\
   5072&     12:36:18.725&      62:11:54.12&     0.766&    23.968&    23.161&    22.192&    21.862&   -20.483&     0.575&     1.196&     8.933\\
   5073&     12:37:02.793&      62:16:55.60&     1.019&    24.337&    23.905&    23.126&    22.643&   -20.586&     0.503&     0.512&     4.115\\
   5090&     12:36:08.153&      62:10:36.06&     0.679&    23.651&    22.103&    20.867&    20.465&   -21.363&     0.708&     0.309&     2.190\\
   5101&     12:36:47.796&      62:15:12.81&     0.534&    23.104&    22.238&    21.608&    21.408&   -19.991&     0.464&     1.108&     7.217\\
   5135&     12:36:12.326&      62:10:57.69&     0.529&    23.778&    22.947&    22.351&    22.161&   -19.237&     0.445&     0.549&     3.338\\
   5139&     12:36:06.471&      62:10:15.76&     0.471&    24.057&    23.609&    23.186&    23.112&   -18.179&     0.317&     0.562&     3.208\\
   5152&     12:37:25.326&      62:19:24.99&     0.335&    24.969&    23.974&    23.631&    23.364&   -16.849&     0.447&     0.260&     1.071\\
   5161&     12:37:06.914&      62:17:19.10&     0.590&    23.962&    23.550&    22.993&    23.085&   -18.899&     0.332&     0.244&     1.487\\
   5167&     12:37:02.479&      62:16:45.02&     0.744&    23.968&    23.876&    23.421&    23.197&   -19.155&     0.291&     0.607&     4.425\\
   5175&     12:36:52.334&      62:15:37.07&     0.939&    25.919&    23.796&    22.141&    21.243&   -21.597&     0.885&     0.413&     3.165\\
   5183&     12:36:46.153&      62:14:51.72&     0.679&    24.576&    24.100&    23.374&    23.335&   -18.955&     0.223&     0.481&     3.329\\
   5194&     12:36:41.175&      62:14:21.04&     0.518&    23.311&    22.275&    21.534&    21.201&   -19.924&     0.562&     0.607&     3.767\\
   5199&     12:36:03.618&      62:09:51.76&     0.638&    25.699&    23.385&    22.085&    21.633&   -19.919&     0.813&     0.510&     3.479\\
   5206&     12:36:07.413&      62:10:22.83&     0.639&    24.021&    22.943&    22.102&    21.901&   -19.997&     0.515&     1.076&     7.334\\
   5212&     12:36:36.716&      62:13:46.43&     0.959&    22.551&    21.812&    21.346&    21.090&   -21.983&     0.371&     0.129&     0.795\\
   5220&     12:37:16.882&      62:18:23.99&     0.839&    24.526&    23.552&    22.472&    22.096&   -20.514&     0.595&     0.701&     5.300\\
   5221&     12:37:34.359&      62:20:30.67&     0.938&    24.245&    23.150&    21.897&    21.143&   -21.729&     0.769&     0.462&     3.956\\
   5223&     12:36:08.025&      62:10:25.97&     0.747&    23.591&    22.554&    21.543&    21.196&   -21.046&     0.624&     0.887&     6.541\\
   5240&     12:37:31.623&      62:20:08.23&     1.153&    23.480&    23.337&    22.980&    22.432&   -21.228&     0.419&     0.983&     7.734\\
   5244&     12:37:17.232&      62:18:04.42&     0.971&    23.767&    23.355&    22.572&    22.250&   -20.848&     0.420&     0.829&     6.575\\
   5252&     12:36:36.519&      62:13:40.80&     0.556&    24.571&    22.761&    21.631&    21.162&   -19.884&     0.798&     0.679&     4.640\\
   5258&     12:36:06.171&      62:10:07.24&     0.937&    24.175&    24.023&    23.287&    22.928&   -20.045&     0.416&     0.646&     5.327\\
   5268&     12:36:05.646&      62:10:01.47&     0.798&    23.883&    23.313&    22.486&    22.233&   -20.306&     0.478&     0.693&     5.165\\
   5275&     12:36:05.749&      62:10:03.13&     0.937&    24.338&    23.429&    22.408&    21.827&   -21.086&     0.649&     0.165&     1.170\\
   5292&     12:36:33.591&      62:13:19.93&     0.845&    23.498&    22.540&    21.489&    21.142&   -21.508&     0.571&     0.763&     5.792\\
   5309&     12:37:19.851&      62:18:36.45&     1.520&    23.728&    23.788&    23.533&    23.359&   -21.189&     0.365&     0.176&     1.629\\
   5312&     12:37:35.541&      62:20:30.40&     0.681&    23.398&    22.697&    21.973&    21.786&   -20.327&     0.396&     0.523&     3.764\\
   5320&     12:36:20.602&      62:11:42.95&     0.629&    24.493&    24.392&    23.899&    23.808&   -18.166&     0.308&     0.297&     1.962\\
   5330&     12:36:01.182&      62:09:29.51&     0.485&    22.938&    22.282&    21.877&    21.813&   -19.578&     0.329&     0.383&     2.112\\
   5346&     12:37:29.721&      62:19:34.46&     0.319&    21.591&    19.669&    18.733&    18.318&   -21.010&     0.870&     1.218&     5.288\\
   5366&     12:36:24.476&      62:11:39.59&     0.230&    22.575&    21.701&    21.399&    21.284&   -18.159&     0.438&     0.777&     2.883\\
   5379&     12:37:04.615&      62:16:51.65&     0.377&    21.976&    20.932&    20.382&    20.109&   -20.253&     0.523&     0.876&     5.027\\
   5387&     12:36:04.279&      62:09:46.19&     0.529&    23.653&    22.976&    22.448&    22.403&   -19.172&     0.375&     0.507&     3.240\\
   5398&     12:37:00.210&      62:16:15.14&     0.913&    23.927&    23.319&    22.596&    22.346&   -20.580&     0.381&     0.466&     3.627\\
   5414&     12:37:20.614&      62:18:37.36&     0.254&    23.646&    22.887&    22.549&    22.504&   -17.207&     0.389&     0.639&     2.221\\
   5415&     12:36:03.176&      62:09:33.24&     0.454&    24.695&    23.928&    23.235&    23.350&   -17.849&     0.488&     0.165&     0.565\\
   5417&     12:36:42.854&      62:14:12.07&     0.585&    24.278&    23.863&    23.397&    23.390&   -18.482&     0.310&     0.444&     2.939\\
   5419&     12:36:46.867&      62:14:47.13&     0.558&    24.239&    22.228&    21.076&    20.701&   -20.532&     0.776&     0.506&     3.379\\
   5420&     12:37:00.396&      62:16:16.87&     0.913&    23.875&    23.209&    22.260&    21.899&   -20.989&     0.491&     0.744&     5.839\\
   5431&     12:37:35.533&      62:20:18.35&     1.142&    23.998&    23.604&    22.695&    22.034&   -21.608&     0.589&     0.610&     5.839\\
   5436&     12:37:02.099&      62:16:31.35&     1.250&    23.967&    23.914&    23.679&    23.214&   -20.691&     0.365&     0.351&     3.275\\
   5437&     12:36:37.276&      62:13:34.37&     0.846&    25.631&    24.659&    23.376&    22.865&   -19.693&     0.676&     1.071&     8.185\\
   5440&     12:37:03.293&      62:16:32.76&     0.745&    25.148&    23.155&    21.793&    21.265&   -20.795&     0.816&     0.359&     2.848\\
   5446&     12:36:36.272&      62:13:19.76&     0.680&    23.606&    23.110&    22.447&    22.352&   -19.873&     0.282&     0.597&     4.297\\
   5449&     12:37:04.825&      62:16:43.15&     0.604&    24.807&    24.051&    23.423&    23.221&   -18.514&     0.448&     0.252&     1.566\\
   5458&     12:36:22.287&      62:11:48.02&     0.562&    25.000&    24.092&    23.251&    23.102&   -18.498&     0.531&     0.298&     1.803\\
   5460&     12:36:07.373&      62:09:59.91&     0.923&    24.141&    24.024&    23.489&    23.288&   -19.685&     0.276&     0.163&     1.105\\
   5474&     12:36:02.724&      62:09:31.79&     0.841&    24.168&    22.477&    20.957&    20.388&   -22.116&     0.788&     0.605&     4.574\\
   5485&     12:36:10.268&      62:10:19.30&     0.558&    24.133&    23.384&    22.835&    22.728&   -18.906&     0.396&     0.374&     2.408\\
   5503&     12:36:51.403&      62:15:06.28&     0.936&    24.112&    23.834&    23.092&    22.797&   -20.190&     0.386&     0.734&     5.586\\
   5511&     12:36:01.400&      62:09:20.84&     0.507&    23.397&    22.781&    22.341&    22.100&   -19.210&     0.367&     0.872&     5.638\\
   5527&     12:37:09.159&      62:17:12.86&     0.321&    23.117&    21.891&    21.376&    21.124&   -18.826&     0.550&     0.851&     3.966\\
   5529&     12:37:25.449&      62:19:07.75&     0.211&    21.976&    21.300&    21.046&    20.997&   -18.368&     0.372&     0.671&     2.260\\
   5533&     12:37:00.052&      62:16:05.69&     1.013&    23.350&    23.001&    22.288&    21.860&   -21.356&     0.459&     0.551&     3.440\\
   5546&     12:37:35.776&      62:20:09.45&     1.082&    23.865&    23.853&    23.501&    23.152&   -20.284&     0.307&     0.300&     2.623\\
   5554&     12:37:31.642&      62:19:46.86&     0.278&    22.750&    21.978&    21.688&    21.561&   -18.345&     0.367&     0.481&     2.056\\
   5560&     12:36:38.705&      62:13:39.00&     0.358&    24.233&    23.269&    22.756&    22.238&   -17.762&     0.516&     0.427&     1.851\\
   5584&     12:36:05.023&      62:09:36.85&     1.147&    23.393&    23.193&    22.598&    22.205&   -21.415&     0.417&     0.496&     3.716\\
   5587&     12:37:35.274&      62:20:08.00&     1.083&    22.809&    22.490&    21.948&    21.578&   -21.860&     0.409&     0.337&     2.714\\
   5597&     12:36:07.380&      62:09:50.33&     0.632&    25.623&    24.745&    24.132&    23.868&   -17.921&     0.480&     0.904&     6.115\\
   5609&     12:36:18.630&      62:11:15.06&     1.021&    22.136&    21.504&    21.026&    20.555&   -22.682&     0.482&     0.631&     6.177\\
   5619&     12:37:11.990&      62:17:27.11&     0.681&    22.826&    22.296&    21.636&    21.532&   -20.688&     0.297&     0.854&     6.049\\
   5621&     12:36:58.385&      62:15:48.58&     0.457&    22.155&    21.579&    21.205&    21.076&   -20.111&     0.314&     0.268&     1.359\\
   5625&     12:36:43.756&      62:13:56.69&     0.201&    22.103&    21.216&    20.888&    20.683&   -18.303&     0.491&     1.196&     4.197\\
   5627&     12:36:54.165&      62:15:15.07&     0.849&    23.687&    23.467&    22.899&    22.711&   -20.050&     0.315&     1.085&     8.239\\
   5630&     12:37:33.448&      62:19:51.90&     0.447&    23.311&    22.525&    22.035&    21.799&   -19.141&     0.410&     0.414&     2.430\\
   5634&     12:36:31.158&      62:12:36.30&     0.457&    22.895&    22.131&    21.617&    21.458&   -19.604&     0.410&     0.384&     1.938\\
   5637&     12:37:08.159&      62:16:59.11&     0.457&    23.115&    21.625&    20.764&    20.369&   -20.231&     0.690&     0.893&     4.952\\
   5638&     12:36:53.032&      62:15:08.64&     0.938&    26.242&    23.565&    22.111&    21.345&   -21.524&     0.806&     0.566&     4.334\\
   5649&     12:37:23.911&      62:18:42.61&     0.557&    24.826&    23.788&    23.241&    23.201&   -18.505&     0.408&     0.599&     4.177\\
   5661&     12:36:31.872&      62:12:40.50&     0.528&    22.970&    22.210&    21.661&    21.495&   -19.944&     0.413&     0.449&     2.726\\
   5667&     12:36:29.998&      62:12:24.47&     0.411&    24.181&    23.405&    22.927&    22.681&   -18.010&     0.424&     0.378&     1.661\\
   5668&     12:37:36.928&      62:20:09.27&     0.586&    24.235&    23.425&    22.717&    22.520&   -19.135&     0.480&     0.222&     1.283\\
   5670&     12:36:02.773&      62:09:15.98&     0.473&    23.091&    22.204&    21.621&    21.446&   -19.655&     0.454&     0.810&     4.737\\
   5679&     12:37:31.748&      62:19:33.72&     0.319&    24.528&    23.454&    22.895&    22.687&   -17.246&     0.547&     0.407&     1.711\\
   5682&     12:36:40.968&      62:13:41.36&     1.016&    24.164&    23.794&    23.056&    22.560&   -20.657&     0.495&     0.653&     5.328\\
   5685&     12:37:24.935&      62:18:44.20&     1.224&    24.005&    23.795&    23.581&    23.079&   -20.774&     0.391&     0.346&     2.941\\
   5694&     12:37:35.764&      62:20:05.22&     0.586&    22.754&    22.323&    21.887&    21.911&   -19.996&     0.296&     0.594&     3.585\\
   5702&     12:37:05.067&      62:16:27.45&     1.121&    23.834&    23.773&    23.316&    22.883&   -20.666&     0.374&    -0.146&     0.588\\
   5707&     12:36:08.319&      62:09:51.99&     0.840&    23.637&    23.024&    22.141&    21.899&   -20.799&     0.463&     0.824&     6.253\\
   5713&     12:37:04.256&      62:16:24.64&     0.474&    23.543&    22.418&    21.695&    21.409&   -19.502&     0.562&     1.040&     6.253\\
   5718&     12:36:21.620&      62:11:22.40&     0.640&    23.968&    23.484&    22.774&    22.703&   -19.334&     0.388&     0.486&     3.198\\
   5719&     12:36:32.677&      62:12:39.31&     0.458&    24.387&    23.673&    23.158&    22.975&   -18.069&     0.408&     0.364&     2.011\\
   5730&     12:36:06.998&      62:09:37.03&     0.798&    23.895&    23.308&    22.496&    22.269&   -20.290&     0.471&     0.475&     3.514\\
   5752&     12:36:03.159&      62:09:07.18&     0.910&    24.129&    24.075&    23.302&    22.982&   -19.909&     0.388&     0.254&     1.877\\
   5759&     12:37:36.584&      62:20:05.59&     0.586&    22.547&    22.074&    21.668&    21.608&   -20.213&     0.302&     0.424&     2.831\\
   5774&     12:36:13.661&      62:10:27.15&     0.483&    24.188&    23.021&    22.146&    21.771&   -19.023&     0.653&     0.694&     4.198\\
   5785&     12:37:25.516&      62:18:49.91&     0.841&    22.923&    22.029&    20.898&    20.510&   -22.100&     0.598&     0.776&     5.886\\
   5786&     12:36:07.905&      62:09:06.77&     0.637&    23.519&    22.442&    21.539&    21.201&   -20.514&     0.608&     1.688&    12.124\\
   5789&     12:36:48.305&      62:14:26.35&     0.139&    19.869&    19.292&    18.974&    18.901&   -19.322&     0.394&     0.653&     1.633\\
   5796&     12:37:30.316&      62:19:16.49&     0.836&    23.774&    23.657&    22.966&    22.758&   -19.949&     0.339&     0.656&     4.948\\
   5802&     12:37:33.491&      62:19:40.86&     0.271&    22.490&    21.023&    20.334&    20.045&   -19.185&     0.692&     1.091&     4.654\\
   5804&     12:36:43.174&      62:13:47.36&     1.245&    24.282&    23.807&    23.543&    22.679&   -21.484&     0.568&     0.411&     4.132\\
   5811&     12:36:17.715&      62:10:49.62&     1.109&    23.994&    23.613&    22.965&    22.447&   -21.068&     0.491&     0.787&     6.438\\
   5834&     12:37:08.395&      62:16:38.96&     1.222&    23.895&    23.865&    23.464&    23.097&   -20.675&     0.350&     0.779&     6.485\\
   5836&     12:36:10.635&      62:09:54.43&     0.876&    24.494&    23.972&    23.115&    22.784&   -19.984&     0.463&     0.323&     2.429\\
   5841&     12:36:07.239&      62:09:35.94&     0.639&    23.158&    22.402&    21.646&    21.389&   -20.442&     0.505&     0.973&     6.602\\
   5846&     12:37:23.648&      62:18:30.19&     0.439&    23.649&    22.616&    22.208&    21.983&   -18.976&     0.384&     1.024&     6.092\\
   5853&     12:36:46.516&      62:14:07.50&     0.129&    24.680&    24.284&    24.029&    24.146&   -14.233&     0.294&     0.200&     0.366\\
   5856&     12:36:38.485&      62:13:13.00&     0.635&    23.573&    22.978&    22.373&    22.301&   -19.716&     0.376&     0.626&     4.268\\
   5874&     12:36:03.583&      62:08:47.65&     0.342&    23.345&    22.619&    22.178&    21.986&   -18.273&     0.438&     0.990&     4.522\\
   5876&     12:36:22.871&      62:11:18.23&     1.101&    25.353&    24.892&    23.994&    23.627&   -19.863&     0.490&     0.476&     4.998\\
   5883&     12:37:33.670&      62:19:32.57&     1.148&    23.763&    23.804&    22.833&    23.012&   -20.623&     0.217&     0.831&     5.139\\
   5888&     12:36:46.347&      62:14:04.52&     0.960&    23.873&    22.616&    21.456&    20.745&   -22.232&     0.739&     0.312&     2.428\\
   5903&     12:36:09.930&      62:09:53.16&     0.747&    24.337&    23.486&    22.520&    22.230&   -20.068&     0.578&     0.815&     5.988\\
   5909&     12:37:16.188&      62:17:30.61&     1.082&    24.175&    23.970&    23.472&    23.263&   -20.187&     0.323&     0.286&     2.339\\
   5913&     12:36:52.890&      62:14:43.97&     0.321&    21.901&    20.011&    19.167&    18.854&   -20.698&     0.800&     0.525&     2.540\\
   5916&     12:36:44.531&      62:13:47.36&     1.314&    24.733&    24.361&    23.719&    23.264&   -20.863&     0.534&     1.295&    10.390\\
   5917&     12:37:11.967&      62:16:59.29&     1.142&    23.860&    23.360&    22.675&    22.068&   -21.565&     0.551&     0.291&     2.419\\
   5925&     12:36:05.750&      62:09:14.47&     0.473&    24.985&    23.725&    23.055&    22.844&   -18.168&     0.536&     0.608&     3.469\\
   5927&     12:37:33.991&      62:19:37.17&     0.273&    21.453&    19.687&    18.866&    18.605&   -20.513&     0.796&     0.755&     3.050\\
   5939&     12:36:33.783&      62:12:34.26&     1.143&    24.160&    23.962&    23.610&    23.131&   -20.487&     0.400&     0.545&     4.778\\
   5948&     12:36:24.005&      62:11:21.47&     0.840&    24.276&    24.005&    23.192&    22.966&   -19.742&     0.393&     0.380&     2.814\\
   5962&     12:37:32.957&      62:19:23.38&     0.936&    24.195&    23.893&    23.090&    22.959&   -20.074&     0.270&     0.624&     4.701\\
   5968&     12:36:51.385&      62:14:20.77&     0.438&    24.397&    23.694&    23.297&    23.199&   -17.889&     0.337&     0.665&     3.803\\
   5973&     12:36:41.690&      62:13:24.33&     0.485&    24.479&    23.564&    22.843&    22.672&   -18.425&     0.517&     0.266&     1.087\\
   5982&     12:36:57.127&      62:15:11.20&     0.849&    24.467&    24.143&    23.310&    23.043&   -19.669&     0.416&     0.281&     2.013\\
   6004&     12:37:21.934&      62:18:06.17&     0.117&    22.949&    22.427&    22.168&    22.254&   -15.793&     0.372&     0.347&     0.682\\
   6023&     12:36:19.387&      62:10:43.80&     1.109&    24.088&    23.828&    23.344&    22.806&   -20.709&     0.449&     0.606&     5.153\\
   6025&     12:36:30.386&      62:12:08.61&     0.457&    22.294&    21.424&    20.918&    20.669&   -20.309&     0.428&     0.557&     3.459\\
   6027&     12:36:21.310&      62:11:00.63&     0.633&    24.412&    23.571&    22.813&    22.636&   -19.263&     0.475&     0.727&     4.900\\
   6028&     12:36:43.317&      62:13:32.56&     0.904&    24.755&    24.145&    23.210&    22.958&   -19.938&     0.405&     0.454&     3.472\\
   6042&     12:36:20.656&      62:10:50.52&     1.027&    24.421&    24.153&    23.437&    23.048&   -20.218&     0.429&     0.757&     5.890\\
   6043&     12:36:29.094&      62:11:53.11&     0.529&    23.753&    23.190&    22.692&    22.651&   -18.942&     0.350&     0.820&     5.255\\
   6071&     12:36:50.353&      62:14:18.62&     0.818&    24.139&    23.891&    23.215&    22.967&   -19.650&     0.380&     0.576&     4.350\\
   6078&     12:37:31.984&      62:19:11.81&     0.393&    23.113&    22.206&    21.790&    21.582&   -19.062&     0.429&     1.174&     6.609\\
   6082&     12:37:02.731&      62:15:43.50&     0.512&    20.980&    20.322&    19.634&    19.338&   -21.814&     0.494&     1.009&     6.513\\
   6083&     12:36:41.136&      62:13:14.46&     1.016&    24.303&    23.708&    22.676&    22.271&   -20.958&     0.521&     0.329&     2.630\\
   6085&     12:36:22.254&      62:11:06.33&     0.276&    22.571&    21.484&    21.045&    20.825&   -18.812&     0.500&     0.836&     3.622\\
   6089&     12:36:37.352&      62:12:52.40&     0.484&    24.112&    22.150&    21.130&    20.740&   -19.966&     0.776&     0.432&     2.689\\
   6091&     12:37:40.647&      62:20:07.62&     0.741&    23.708&    23.249&    22.678&    22.401&   -19.883&     0.406&     0.450&     3.212\\
   6101&     12:36:57.901&      62:15:07.07&     0.116&    24.081&    23.661&    23.416&    23.391&   -14.591&     0.320&     0.407&     0.811\\
   6128&     12:36:34.954&      62:12:24.20&     0.562&    22.231&    20.745&    19.695&    19.290&   -21.912&     0.725&     1.307&     8.581\\
   6130&     12:36:15.208&      62:10:08.87&     1.027&    24.592&    23.367&    22.090&    21.425&   -21.813&     0.716&     0.557&     4.120\\
   6157&     12:36:24.054&      62:11:09.66&     0.765&    23.894&    23.251&    22.357&    22.044&   -20.312&     0.528&     0.642&     4.764\\
   6159&     12:37:34.980&      62:19:24.69&     0.634&    23.200&    22.365&    21.697&    21.553&   -20.386&     0.437&     0.342&     2.328\\
   6160&     12:37:28.767&      62:18:39.09&     0.519&    24.471&    23.426&    22.699&    22.453&   -18.771&     0.535&     0.492&     2.938\\
   6165&     12:36:49.498&      62:14:06.64&     0.752&    23.497&    22.736&    21.810&    21.482&   -20.802&     0.559&     0.394&     2.887\\
   6169&     12:37:11.592&      62:16:40.42&     1.247&    23.497&    23.305&    22.814&    22.320&   -21.597&     0.457&     0.571&     4.599\\
   6176&     12:37:07.728&      62:16:15.87&     0.940&    24.146&    23.107&    21.824&    21.153&   -21.749&     0.726&     0.881&     6.825\\
   6179&     12:36:36.848&      62:12:33.16&     0.437&    24.499&    23.903&    23.475&    23.248&   -17.683&     0.355&     0.284&     1.474\\
   6181&     12:36:56.024&      62:14:54.68&     0.321&    23.621&    22.288&    21.614&    21.339&   -18.430&     0.644&     0.834&     3.830\\
   6188&     12:36:06.320&      62:08:58.59&     1.017&    25.382&    23.907&    22.582&    21.792&   -21.400&     0.783&     0.921&     7.113\\
   6189&     12:37:26.559&      62:18:26.14&     0.438&    22.692&    21.437&    20.725&    20.417&   -20.238&     0.586&     0.800&     4.825\\
   6190&     12:36:24.602&      62:11:11.23&     0.748&    24.809&    23.092&    21.757&    21.233&   -20.847&     0.793&     0.306&     2.152\\
   6215&     12:36:37.614&      62:12:40.79&     0.459&    21.977&    21.187&    20.764&    20.611&   -20.530&     0.365&     1.223&     7.509\\
   6224&     12:37:14.294&      62:16:56.38&     0.447&    23.977&    22.138&    21.183&    20.824&   -19.678&     0.763&     0.254&     1.396\\
   6229&     12:36:38.998&      62:12:45.04&     0.486&    24.490&    23.332&    22.544&    22.232&   -18.693&     0.596&     0.488&     2.959\\
   6237&     12:36:45.869&      62:13:25.76&     0.321&    22.460&    21.352&    20.860&    20.644&   -19.365&     0.520&     1.116&     5.465\\
   6243&     12:37:05.035&      62:15:46.77&     0.533&    24.455&    23.524&    22.925&    22.694&   -18.683&     0.464&     0.218&     1.260\\
   6244&     12:36:47.181&      62:13:41.73&     1.315&    24.470&    24.038&    23.735&    23.123&   -21.154&     0.497&     0.146&     1.698\\
   6259&     12:36:15.987&      62:10:08.28&     0.337&    22.114&    21.003&    20.519&    20.212&   -19.852&     0.520&     0.702&     3.408\\
   6262&     12:36:14.466&      62:09:54.02&     0.935&    23.792&    22.915&    21.834&    21.322&   -21.602&     0.612&     0.493&     3.838\\
   6268&     12:36:34.462&      62:12:13.14&     0.457&    21.386&    19.888&    19.083&    18.741&   -21.948&     0.651&     1.292&     8.159\\
   6272&     12:36:36.323&      62:12:28.29&     0.484&    23.510&    22.336&    21.565&    21.221&   -19.669&     0.597&     0.753&     4.416\\
   6275&     12:36:15.519&      62:09:56.09&     0.888&    24.370&    24.122&    23.525&    23.226&   -19.599&     0.378&     0.509&     3.942\\
   6281&     12:37:35.324&      62:19:17.73&     0.835&    23.830&    22.625&    21.402&    20.887&   -21.622&     0.696&     0.570&     4.334\\
   6284&     12:36:57.803&      62:14:54.92&     0.849&    24.752&    23.454&    22.151&    21.659&   -20.923&     0.698&     0.706&     5.357\\
   6353&     12:37:07.868&      62:16:02.04&     0.513&    24.278&    23.426&    22.968&    22.726&   -18.604&     0.399&     0.495&     3.259\\
   6361&     12:36:11.363&      62:09:22.00&     0.614&    24.708&    24.077&    23.432&    23.384&   -18.572&     0.397&     0.348&     2.320\\
   6369&     12:37:43.244&      62:20:03.05&     0.741&    24.312&    23.881&    23.265&    23.092&   -19.302&     0.395&     0.340&     2.362\\
   6371&     12:36:19.610&      62:10:18.66&     1.217&    23.950&    23.898&    23.661&    23.104&   -20.758&     0.396&     0.739&     6.250\\
   6377&     12:36:15.118&      62:09:51.85&     0.454&    23.583&    22.688&    22.100&    21.926&   -19.053&     0.464&     0.548&     3.133\\
   6379&     12:37:18.258&      62:17:09.49&     1.488&    23.702&    23.625&    23.523&    23.200&   -21.466&     0.356&     0.475&     4.620\\
   6387&     12:37:02.109&      62:15:17.30&     0.744&    24.930&    24.121&    23.255&    22.945&   -19.319&     0.550&     0.388&     2.789\\
   6410&     12:37:31.857&      62:18:41.23&     1.085&    24.413&    24.456&    24.229&    24.030&   -19.429&     0.219&     1.521&    12.716\\
   6412&     12:36:53.622&      62:14:17.50&     0.517&    24.746&    23.950&    23.404&    23.272&   -18.144&     0.411&     0.574&     3.658\\
   6442&     12:36:32.028&      62:11:40.06&     1.527&    23.685&    23.653&    23.374&    23.109&   -21.589&     0.413&     0.285&     2.454\\
   6446&     12:36:51.986&      62:14:00.77&     0.558&    24.465&    23.728&    22.988&    22.804&   -18.729&     0.488&     0.579&     3.604\\
   6471&     12:36:52.858&      62:14:04.72&     1.014&    25.118&    24.072&    23.296&    22.958&   -20.275&     0.507&     0.389&     3.095\\
   6474&     12:37:31.053&      62:18:29.94&     1.199&    23.652&    23.498&    23.319&    22.870&   -20.894&     0.352&     0.372&     3.304\\
   6480&     12:36:33.723&      62:11:56.46&     0.459&    23.137&    22.486&    21.946&    21.714&   -19.271&     0.420&     1.007&     5.943\\
   6493&     12:37:04.011&      62:15:23.11&     0.376&    23.497&    22.507&    22.037&    21.721&   -18.656&     0.484&     0.415&     1.947\\
   6495&     12:37:01.940&      62:15:10.33&     0.938&    23.163&    22.843&    21.949&    21.604&   -21.376&     0.440&     0.730&     5.800\\
   6501&     12:36:42.405&      62:12:52.22&     1.240&    24.037&    23.690&    23.145&    22.609&   -21.315&     0.503&     0.494&     3.928\\
   6527&     12:36:57.596&      62:14:37.87&     0.266&    24.103&    22.907&    22.596&    22.602&   -17.305&     0.457&     0.867&     3.645\\
   6545&     12:36:45.625&      62:13:08.79&     0.474&    24.939&    24.069&    23.246&    22.963&   -17.892&     0.586&     0.403&     1.515\\
   6570&     12:36:59.922&      62:14:49.89&     0.761&    24.709&    23.761&    23.019&    22.733&   -19.630&     0.532&     1.719&    12.953\\
   6587&     12:36:46.750&      62:13:12.21&     0.485&    24.781&    23.926&    23.398&    23.385&   -17.983&     0.402&     0.589&     3.543\\
   6588&     12:36:58.725&      62:14:38.54&     0.511&    24.009&    23.067&    22.446&    22.332&   -19.031&     0.456&     0.667&     4.063\\
   6595&     12:36:38.975&      62:12:19.76&     0.608&    23.674&    22.872&    22.239&    22.037&   -19.717&     0.453&     0.656&     4.376\\
   6596&     12:37:15.431&      62:16:32.53&     0.852&    23.756&    23.263&    22.575&    22.332&   -20.405&     0.401&     0.213&     1.511\\
   6597&     12:36:36.808&      62:12:13.07&     0.848&    22.862&    21.671&    20.530&    20.140&   -22.495&     0.623&     1.258&     9.617\\
   6600&     12:36:11.238&      62:09:03.16&     1.139&    24.478&    23.837&    22.874&    22.072&   -21.588&     0.675&     0.264&     2.587\\
   6619&     12:37:16.644&      62:16:44.22&     0.557&    23.522&    22.769&    22.180&    21.883&   -19.476&     0.461&     0.523&     3.317\\
   6623&     12:36:51.791&      62:13:53.69&     0.556&    23.136&    21.913&    21.126&    20.777&   -20.490&     0.594&     0.682&     4.452\\
   6627&     12:36:44.611&      62:13:04.49&     0.484&    23.648&    22.174&    21.244&    20.872&   -19.901&     0.701&     0.969&     5.850\\
   6636&     12:36:15.878&      62:09:35.56&     0.842&    23.209&    22.778&    22.045&    21.760&   -20.917&     0.426&     0.921&     7.137\\
   6638&     12:37:32.139&      62:18:27.65&     0.246&    23.406&    22.701&    22.488&    22.337&   -17.336&     0.356&     0.649&     2.526\\
   6647&     12:37:45.315&      62:19:57.59&     1.200&     - &    23.428&    22.206&    21.694&   -22.097&     0.615&     0.822&     6.846\\
   6655&     12:36:07.208&      62:08:32.29&     1.014&    23.486&    23.367&    22.676&    22.356&   -20.880&     0.369&     1.036&     8.205\\
   6663&     12:36:19.886&      62:09:56.39&     0.843&    24.398&    24.078&    23.218&    23.014&   -19.718&     0.397&     0.238&     1.660\\
   6673&     12:36:31.462&      62:11:13.89&     1.012&    23.860&    23.068&    22.160&    21.713&   -21.498&     0.548&     0.460&     3.760\\
   6681&     12:36:52.738&      62:13:54.68&     1.359&    22.336&    22.223&    22.010&    21.695&   -22.473&     0.356&     0.718&     5.821\\
   6701&     12:37:08.785&      62:15:39.23&     0.691&    24.525&    24.002&    23.257&    23.048&   -19.094&     0.423&     0.684&     4.852\\
   6706&     12:36:48.774&      62:13:18.42&     0.752&    23.983&    23.492&    22.745&    22.630&   -19.861&     0.430&     0.766&     5.595\\
   6709&     12:36:58.853&      62:14:34.84&     0.677&    22.996&    21.853&    20.721&    20.329&   -21.501&     0.680&     0.867&     5.749\\
   6733&     12:37:40.563&      62:19:16.78&     1.152&    23.846&    23.487&    22.911&    22.408&   -21.241&     0.478&     0.226&     2.200\\
   6740&     12:36:44.194&      62:12:47.78&     0.556&    22.676&    22.038&    21.552&    21.481&   -20.186&     0.353&     0.663&     4.144\\
   6745&     12:36:54.097&      62:13:54.22&     0.850&    23.905&    23.332&    22.479&    22.184&   -20.515&     0.467&     0.463&     3.490\\
   6748&     12:36:36.739&      62:11:56.04&     0.556&    23.933&    22.767&    21.783&    21.457&   -19.849&     0.655&     0.239&     1.364\\
   6754&     12:37:44.633&      62:19:45.19&     0.800&    23.816&    23.590&    22.993&    22.759&   -19.802&     0.358&     0.491&     3.622\\
   6755&     12:36:09.571&      62:08:44.82&     0.914&    23.760&    22.738&    21.469&    20.850&   -21.956&     0.707&     0.528&     4.069\\
   6772&     12:36:44.202&      62:12:40.23&     0.874&    24.229&    23.886&    23.319&    22.940&   -19.798&     0.438&     0.661&     5.061\\
   6786&     12:37:06.300&      62:15:18.00&     0.840&    22.669&    22.400&    21.875&    21.604&   -21.075&     0.356&     0.277&     1.985\\
   6805&     12:36:13.467&      62:09:10.80&     0.410&    22.620&    21.427&    20.826&    20.526&   -20.013&     0.527&     0.957&     5.643\\
   6865&     12:37:06.583&      62:15:13.16&     0.839&    24.598&    24.280&    23.596&    23.279&   -19.367&     0.414&     0.174&     1.121\\
   6879&     12:36:08.846&      62:08:27.59&     1.014&    23.969&    23.970&    23.323&    23.053&   -20.191&     0.318&     0.499&     4.059\\
   6901&     12:37:27.333&      62:17:34.95&     1.011&    23.971&    23.654&    23.035&    22.493&   -20.702&     0.492&     0.592&     4.885\\
   6910&     12:36:21.985&      62:09:59.87&     0.750&    23.888&    23.725&    23.254&    22.953&   -19.348&     0.324&     0.554&     4.001\\
   6911&     12:36:40.029&      62:12:07.31&     1.017&    24.471&    23.552&    22.378&    21.608&   -21.585&     0.724&     0.284&     2.240\\
   6912&     12:36:49.382&      62:13:11.15&     0.476&    23.453&    22.642&    22.088&    21.868&   -19.224&     0.439&     0.226&     1.102\\
   6916&     12:37:33.863&      62:18:26.42&     0.564&    23.872&    22.898&    22.211&    22.002&   -19.527&     0.493&     1.049&     7.077\\
   6929&     12:36:32.300&      62:11:09.54&     0.457&    24.553&    23.668&    23.148&    22.835&   -18.069&     0.446&     0.268&     1.626\\
   6940&     12:37:24.426&      62:17:10.22&     0.565&    24.848&    24.339&    23.944&    23.729&   -17.796&     0.334&     0.176&     0.934\\
   6953&     12:36:55.546&      62:13:53.33&     1.145&    23.441&    23.071&    22.683&    22.253&   -21.366&     0.417&     0.728&     5.537\\
   6956&     12:36:22.851&      62:10:07.29&     0.748&    23.896&    22.740&    21.630&    21.235&   -20.966&     0.670&     0.918&     6.514\\
   6960&     12:37:11.782&      62:15:14.54&     0.299&    23.252&    22.396&    21.965&    21.916&   -18.120&     0.435&     1.985&     8.551\\
   6970&     12:37:26.384&      62:17:25.68&     0.271&    23.713&    22.674&    22.210&    22.045&   -17.570&     0.496&     0.360&     1.359\\
   6988&     12:36:18.667&      62:09:33.37&     0.747&    22.952&    22.407&    21.676&    21.423&   -20.912&     0.461&     1.009&     7.457\\
   6990&     12:37:35.559&      62:18:24.26&     0.448&    24.609&    23.855&    23.430&    23.290&   -17.797&     0.361&     0.599&     3.482\\
   6995&     12:36:49.725&      62:13:12.94&     0.475&    23.676&    22.339&    21.582&    21.224&   -19.601&     0.611&     0.955&     5.937\\
   6996&     12:36:22.536&      62:10:00.82&     0.749&    23.618&    23.257&    22.546&    22.270&   -20.051&     0.426&     1.303&     9.659\\
   7007&     12:36:40.826&      62:12:02.93&     1.009&    24.191&    23.769&    23.309&    22.895&   -20.311&     0.427&     0.531&     4.370\\
   7024&     12:37:09.855&      62:15:23.83&     0.201&    21.431&    19.865&    19.250&    18.998&   -19.515&     0.763&     0.947&     3.145\\
   7026&     12:36:13.506&      62:08:49.85&     0.761&    24.567&    24.222&    23.447&    23.210&   -19.198&     0.432&     0.609&     4.489\\
   7035&     12:37:14.365&      62:15:59.12&     0.566&    22.948&    22.021&    21.370&    21.083&   -20.340&     0.498&     1.367&     9.045\\
   7037&     12:37:25.843&      62:17:14.45&     0.914&    24.155&    23.570&    22.645&    22.321&   -20.583&     0.455&     0.425&     3.253\\
   7038&     12:37:01.138&      62:14:25.96&     0.899&    24.393&    24.095&    23.274&    23.059&   -19.836&     0.338&     0.480&     3.656\\
   7057&     12:36:43.645&      62:12:18.29&     0.751&    23.915&    23.485&    22.660&    22.455&   -19.944&     0.456&     0.299&     2.056\\
   7059&     12:36:51.070&      62:13:20.57&     0.201&    20.788&    19.948&    19.641&    19.566&   -19.581&     0.450&     1.704&     5.965\\
   7062&     12:37:22.456&      62:16:51.28&     0.841&    24.676&    23.703&    22.731&    22.317&   -20.277&     0.591&     0.486&     3.647\\
   7066&     12:36:46.800&      62:12:37.02&     0.321&    25.290&    23.651&    22.317&    21.876&   -16.974&     1.292&     0.107&     0.313\\
   7067&     12:36:09.825&      62:08:25.95&     0.238&    23.613&    22.569&    22.175&    21.960&   -17.351&     0.520&     0.655&     2.725\\
   7070&     12:37:39.491&      62:18:47.38&     0.336&    23.476&    22.673&    22.400&    22.215&   -18.149&     0.388&     0.262&     1.124\\
   7072&     12:37:08.370&      62:15:14.52&     0.839&    22.838&    22.357&    21.561&    21.333&   -21.370&     0.424&     0.649&     4.885\\
   7075&     12:37:14.044&      62:15:49.20&     0.840&    24.164&    23.854&    23.431&    23.029&   -19.568&     0.394&     0.235&     1.658\\
   7078&     12:37:40.440&      62:18:53.42&     0.955&    25.134&    24.100&    22.930&    22.419&   -20.582&     0.624&     0.517&     3.100\\
   7079&     12:36:10.254&      62:08:30.37&     0.636&    22.966&    21.756&    20.746&    20.412&   -21.304&     0.637&     0.712&     5.546\\
   7083&     12:36:26.706&      62:10:19.70&     0.254&    23.981&    23.156&    23.057&    22.962&   -16.966&     0.342&     0.771&     3.110\\
   7095&     12:36:28.483&      62:10:36.99&     0.761&    23.959&    23.489&    22.741&    22.507&   -19.904&     0.448&     0.290&     2.035\\
   7105&     12:37:15.820&      62:15:59.42&     0.329&    24.033&    23.370&    23.241&    22.991&   -17.372&     0.332&     0.379&     2.139\\
   7109&     12:37:12.685&      62:15:42.58&     0.533&    23.209&    22.298&    21.632&    21.369&   -19.946&     0.499&     0.887&     6.040\\
   7111&     12:36:42.929&      62:12:16.30&     0.454&    22.233&    21.279&    20.730&    20.471&   -20.449&     0.460&     0.631&     3.619\\
   7112&     12:37:03.926&      62:14:41.14&     0.475&    22.936&    22.144&    21.635&    21.439&   -19.699&     0.412&     0.624&     3.608\\
   7113&     12:37:02.931&      62:14:27.75&     0.898&    24.860&    24.310&    23.373&    23.019&   -19.818&     0.479&     0.203&     1.462\\
   7117&     12:37:20.039&      62:16:32.09&     0.438&    23.106&    21.914&    21.259&    20.967&   -19.744&     0.546&     0.431&     2.586\\
   7127&     12:36:08.712&      62:08:10.06&     0.681&     - &    24.169&    23.570&    23.226&   -18.687&     0.536&     0.167&     0.992\\
   7130&     12:36:19.249&      62:09:23.05&     1.015&    25.400&    23.665&    22.237&    21.322&   -21.854&     0.845&     0.271&     2.350\\
   7141&     12:36:18.136&      62:09:07.95&     0.213&    21.858&    20.940&    20.576&    20.457&   -18.709&     0.483&     1.378&     4.934\\
   7148&     12:36:49.648&      62:12:57.51&     0.475&    23.692&    22.693&    22.029&    21.634&   -19.210&     0.546&     0.439&     2.754\\
   7154&     12:36:59.904&      62:14:05.54&     0.515&    23.191&    22.778&    22.422&    22.405&   -19.214&     0.269&     0.635&     4.429\\
   7159&     12:37:17.558&      62:16:08.13&     0.710&    23.997&    23.617&    22.789&    22.649&   -19.657&     0.439&     0.407&     2.815\\
   7166&     12:37:26.637&      62:17:13.54&     0.564&    24.601&    22.413&    21.147&    20.724&   -20.456&     0.832&     0.307&     1.956\\
   7177&     12:37:26.218&      62:17:06.93&     0.778&    23.898&    23.421&    22.762&    22.600&   -19.938&     0.411&     0.341&     2.588\\
   7187&     12:37:20.586&      62:16:29.68&     0.840&    23.298&    22.652&    21.760&    21.516&   -21.180&     0.470&     0.982&     7.476\\
   7192&     12:36:22.739&      62:09:46.10&     0.748&    24.570&    22.892&    21.417&    20.942&   -21.183&     0.813&     0.443&     3.248\\
   7198&     12:37:09.128&      62:15:07.91&     1.224&    23.805&    23.399&    22.759&    22.069&   -21.893&     0.583&     0.475&     4.004\\
   7206&     12:36:47.056&      62:12:36.80&     0.321&    22.333&    21.411&    21.022&    20.771&   -19.299&     0.455&     0.469&     2.119\\
   7224&     12:37:27.500&      62:17:14.06&     0.778&    24.536&    23.701&    22.682&    22.315&   -20.051&     0.594&     0.573&     4.234\\
   7242&     12:37:18.710&      62:16:10.97&     0.533&    24.481&    23.891&    23.307&    23.237&   -18.308&     0.393&     0.219&     1.198\\
   7250&     12:36:56.114&      62:13:29.51&     1.244&    24.155&    23.936&    23.499&    23.000&   -20.911&     0.449&     0.664&     5.448\\
   7255&     12:36:50.825&      62:12:55.78&     0.322&    23.377&    22.722&    22.536&    22.329&   -17.973&     0.340&     0.410&     2.228\\
   7263&     12:37:36.966&      62:18:14.37&     0.446&    24.470&    23.409&    22.748&    22.448&   -18.304&     0.538&     0.524&     3.536\\
   7268&     12:36:47.293&      62:12:30.59&     0.423&    23.975&    23.224&    22.679&    22.651&   -18.299&     0.442&     0.663&     3.154\\
   7281&     12:36:35.274&      62:11:09.88&     0.410&    23.705&    21.766&    20.830&    20.442&   -19.754&     0.793&     0.272&     1.477\\
   7283&     12:37:00.528&      62:14:05.81&     0.423&    23.085&    21.600&    20.773&    20.423&   -19.997&     0.687&     0.509&     3.053\\
   7299&     12:36:36.651&      62:11:11.52&     0.845&    24.227&    23.838&    23.292&    22.954&   -19.701&     0.407&     0.776&     5.845\\
   7301&     12:37:32.970&      62:17:42.87&     0.772&    24.881&    24.313&    23.576&    23.346&   -19.112&     0.461&     0.261&     1.751\\
   7304&     12:36:27.509&      62:10:17.72&     0.253&    22.071&    21.328&    21.104&    21.049&   -18.773&     0.352&     1.493&     6.268\\
   7305&     12:36:26.304&      62:09:57.83&     0.903&    24.136&    24.202&    23.454&    23.203&   -19.691&     0.320&     0.337&     2.619\\
   7324&     12:37:35.785&      62:18:10.34&     0.299&    21.977&    21.154&    20.970&    20.784&   -19.348&     0.361&     1.688&     8.142\\
   7326&     12:37:02.931&      62:14:23.49&     0.511&    22.816&    21.393&    20.510&    20.167&   -20.837&     0.657&     0.626&     4.005\\
   7330&     12:36:38.792&      62:11:23.54&     1.005&    24.431&    23.890&    23.267&    23.044&   -20.181&     0.372&     0.384&     2.964\\
   7332&     12:36:14.975&      62:08:41.37&     0.153&    23.335&    22.753&    22.538&    22.450&   -16.096&     0.376&     0.905&     2.441\\
   7364&     12:37:08.353&      62:14:53.86&     0.563&    23.312&    22.615&    22.068&    21.961&   -19.697&     0.389&     0.734&     4.758\\
   7386&     12:36:26.980&      62:10:00.30&     0.316&    24.127&    23.345&    22.955&    22.804&   -17.322&     0.423&     1.012&     4.467\\
   7397&     12:37:36.317&      62:18:02.57&     0.413&    24.490&    23.548&    23.133&    22.973&   -17.865&     0.373&     0.331&     1.774\\
   7399&     12:37:04.642&      62:14:29.12&     0.560&    23.244&    21.930&    20.972&    20.564&   -20.621&     0.684&     0.608&     4.170\\
   7400&     12:36:27.259&      62:10:01.93&     0.841&    23.026&    22.503&    21.816&    21.621&   -21.110&     0.394&     0.540&     4.069\\
   7413&     12:37:14.475&      62:15:29.77&     0.857&    27.011&    23.763&    22.134&    21.485&   -21.050&     0.795&     0.424&     3.168\\
   7417&     12:36:50.285&      62:12:45.67&     0.681&    25.104&    22.892&    21.490&    21.010&   -20.731&     0.819&     0.388&     2.740\\
   7425&     12:37:18.745&      62:16:04.52&     0.558&    23.616&    22.548&    21.807&    21.610&   -19.905&     0.519&     0.425&     2.527\\
   7437&     12:36:43.416&      62:11:51.57&     1.239&    23.350&    23.316&    23.024&    22.543&   -21.340&     0.380&     0.251&     2.146\\
   7441&     12:37:36.686&      62:18:02.19&     0.187&    24.124&    23.503&    23.162&    23.077&   -15.830&     0.388&     0.423&     1.338\\
   7442&     12:37:29.691&      62:17:12.59&     0.641&    24.287&    23.867&    23.322&    23.314&   -18.781&     0.321&     0.810&     5.637\\
   7454&     12:36:55.155&      62:13:11.24&     0.321&    24.726&    23.988&    23.529&    23.721&   -16.727&     0.365&     0.378&     1.244\\
   7458&     12:37:41.110&      62:18:38.87&     0.571&    24.080&    23.121&    22.451&    22.274&   -19.334&     0.475&     0.928&     5.976\\
   7462&     12:37:24.279&      62:16:31.97&     0.852&    23.847&    23.029&    22.064&    21.699&   -20.966&     0.545&     0.569&     4.311\\
   7466&     12:36:43.195&      62:11:48.03&     1.007&    25.110&    23.683&    22.611&    21.790&   -21.360&     0.771&     0.834&     6.778\\
   7491&     12:36:38.111&      62:11:16.37&     1.017&    23.689&    23.440&    22.887&    22.638&   -20.619&     0.339&     0.350&     2.803\\
   7492&     12:37:09.511&      62:14:49.08&     0.420&    24.458&    23.520&    23.053&    22.877&   -17.960&     0.402&     0.259&     1.311\\
   7504&     12:36:55.468&      62:13:11.20&     0.954&    25.378&    23.894&    22.281&    21.416&   -21.502&     0.851&     0.484&     3.709\\
   7521&     12:37:02.746&      62:14:01.66&     1.246&    22.558&    23.094&    22.499&    21.756&   -22.332&     0.458&     1.303&    11.507\\
   7525&     12:36:19.571&      62:08:59.68&     0.927&    23.585&    23.340&    22.608&    22.378&   -20.599&     0.333&     0.210&     1.516\\
   7538&     12:37:05.866&      62:14:23.25&     0.971&    24.148&    23.268&    22.043&    21.408&   -21.628&     0.679&     0.720&     5.446\\
   7556&     12:36:27.736&      62:09:51.61&     1.215&    24.042&    23.986&    23.570&    23.008&   -20.850&     0.438&     0.434&     3.784\\
   7557&     12:36:50.230&      62:12:39.65&     0.474&    22.125&    21.252&    20.725&    20.496&   -20.592&     0.435&     0.747&     4.367\\
   7572&     12:36:30.305&      62:10:14.12&     0.482&    23.750&    22.773&    22.230&    22.033&   -19.124&     0.445&     0.335&     1.880\\
   7588&     12:36:49.967&      62:12:25.84&     1.204&    25.071&    24.696&    24.104&    23.808&   -19.909&     0.406&     0.473&     4.095\\
   7597&     12:37:18.402&      62:15:53.65&     0.476&    22.814&    21.552&    20.795&    20.469&   -20.395&     0.597&     0.970&     5.810\\
   7600&     12:36:48.254&      62:12:13.78&     0.961&    23.582&    23.209&    22.389&    22.060&   -21.003&     0.424&     1.153&     8.740\\
   7607&     12:36:20.714&      62:09:06.66&     1.012&    26.383&    23.784&    22.250&    21.281&   -21.879&     0.850&     0.654&     5.184\\
   7615&     12:37:31.133&      62:17:14.69&     1.013&    23.462&    22.838&    21.922&    21.438&   -21.771&     0.546&     1.062&     8.436\\
   7656&     12:37:13.702&      62:15:11.16&     0.524&    23.363&    22.182&    21.343&    21.017&   -20.105&     0.612&     0.660&     4.103\\
   7669&     12:36:53.905&      62:12:53.92&     0.642&    22.999&    21.888&    20.951&    20.608&   -21.126&     0.620&     0.951&     6.573\\
   7698&     12:37:09.928&      62:14:37.75&     0.936&    23.987&    23.835&    23.180&    23.031&   -19.997&     0.253&     0.251&     1.900\\
   7700&     12:36:18.953&      62:08:44.60&     0.943&    24.532&    23.489&    22.157&    21.394&   -21.498&     0.773&     0.448&     3.439\\
   7702&     12:37:02.049&      62:13:49.11&     0.512&    23.636&    23.009&    22.540&    22.420&   -19.021&     0.358&     0.781&     4.896\\
   7719&     12:36:22.938&      62:09:09.45&     0.843&    24.170&    23.802&    23.045&    22.768&   -19.918&     0.417&     0.564&     4.260\\
   7737&     12:37:02.677&      62:13:47.13&     0.512&    24.151&    23.641&    23.203&    23.138&   -18.375&     0.324&     0.757&     4.711\\
   7748&     12:36:28.588&      62:09:51.46&     1.014&    24.107&    23.507&    22.750&    22.427&   -20.808&     0.451&     0.508&     3.790\\
   7749&     12:37:15.514&      62:15:15.74&     0.564&    24.579&    23.736&    23.060&    22.892&   -18.693&     0.467&     0.352&     2.346\\
   7751&     12:37:39.627&      62:17:50.35&     0.213&    21.524&    19.735&    19.030&    18.729&   -19.764&     0.835&     0.401&     1.420\\
   7763&     12:37:40.592&      62:18:10.17&     1.031&    23.739&    23.456&    22.650&    22.250&   -21.027&     0.449&     0.373&     3.219\\
   7771&     12:36:40.785&      62:11:09.01&     0.765&    25.084&    24.421&    23.275&    23.108&   -19.379&     0.563&     0.277&     1.747\\
   7773&     12:37:13.225&      62:15:01.47&     0.678&    24.290&    23.857&    23.114&    22.996&   -19.187&     0.305&     0.895&     6.313\\
   7774&     12:36:57.731&      62:13:15.04&     0.954&    25.254&    24.785&    24.152&    23.682&   -19.324&     0.501&     1.491&    12.328\\
   7776&     12:36:21.338&      62:08:55.35&     1.080&    24.965&    24.194&    23.414&    22.853&   -20.568&     0.580&     1.440&    11.698\\
   7785&     12:36:46.521&      62:11:51.28&     0.504&    24.928&    22.930&    21.908&    21.551&   -19.326&     0.756&     0.213&     1.215\\
   7796&     12:37:08.125&      62:14:22.69&     0.564&    22.773&    21.132&    19.985&    19.578&   -21.632&     0.766&     1.167&     8.909\\
   7802&     12:37:22.238&      62:15:56.05&     1.141&    24.445&    24.129&    23.544&    23.068&   -20.544&     0.462&     1.004&     8.165\\
   7809&     12:37:32.935&      62:17:13.29&     0.634&    23.560&    23.205&    22.673&    22.631&   -19.410&     0.328&     0.523&     3.525\\
   7818&     12:37:03.831&      62:13:53.09&     0.745&    22.909&    22.559&    21.953&    21.770&   -20.628&     0.379&     0.643&     4.678\\
   7843&     12:36:15.293&      62:08:08.05&     0.509&    23.304&    22.723&    22.251&    22.150&   -19.293&     0.352&     0.235&     1.273\\
   7845&     12:36:53.457&      62:12:34.12&     0.559&    24.357&    23.470&    22.810&    22.634&   -18.915&     0.467&     0.498&     3.132\\
   7854&     12:36:44.382&      62:11:33.20&     1.013&    25.139&    23.068&    21.492&    20.456&   -22.706&     0.899&     0.539&     4.269\\
   7872&     12:36:14.799&      62:08:00.76&     0.748&    23.937&    23.431&    22.629&    22.403&   -19.963&     0.468&     0.373&     2.654\\
   7873&     12:37:10.811&      62:14:31.69&     0.677&    26.023&    23.368&    22.084&    21.677&   -20.134&     0.726&     0.227&     1.495\\
   7874&     12:36:20.239&      62:08:44.58&     1.016&    24.700&    23.176&    21.706&    20.781&   -22.399&     0.847&     0.693&     5.365\\
   7876&     12:36:56.632&      62:12:52.39&     1.234&    24.327&    24.275&    24.021&    23.415&   -20.534&     0.424&     0.408&     3.998\\
   7878&     12:37:19.177&      62:15:30.06&     0.842&    23.745&    23.464&    23.016&    22.778&   -19.929&     0.328&     0.592&     4.537\\
   7887&     12:36:24.958&      62:09:12.56&     0.594&    23.232&    22.883&    22.311&    22.647&   -19.503&     0.330&     1.162&     8.186\\
   7888&     12:37:13.411&      62:14:50.46&     0.935&    25.253&    23.814&    22.463&    21.692&   -21.162&     0.802&     0.869&     6.815\\
   7889&     12:36:17.737&      62:08:18.99&     0.512&    23.114&    22.639&    22.120&    22.126&   -19.415&     0.348&     0.177&     0.869\\
   7895&     12:36:46.902&      62:11:44.72&     1.060&    24.196&    23.994&    23.215&    22.938&   -20.442&     0.387&     1.342&     9.925\\
   7897&     12:37:21.133&      62:15:44.26&     0.778&    24.039&    23.604&    22.966&    22.766&   -19.740&     0.406&     1.263&     9.438\\
   7905&     12:37:19.815&      62:15:31.91&     0.842&    23.509&    23.057&    22.469&    22.446&   -20.404&     0.288&     1.358&    10.321\\
   7921&     12:36:21.998&      62:08:51.05&     1.016&    25.952&    24.096&    22.661&    21.720&   -21.459&     0.856&     0.279&     2.154\\
   7923&     12:36:51.725&      62:12:20.13&     0.300&    23.479&    22.167&    21.542&    21.254&   -18.351&     0.625&     0.509&     2.367\\
   7928&     12:37:05.810&      62:13:52.69&     0.564&    24.680&    24.027&    23.505&    23.408&   -18.267&     0.373&     0.445&     2.823\\
   7931&     12:37:17.239&      62:15:11.95&     0.336&    24.753&    23.858&    23.598&    23.417&   -16.962&     0.397&     0.165&     0.609\\
   7933&     12:36:55.577&      62:12:45.36&     0.791&    23.609&    22.954&    21.970&    21.637&   -20.812&     0.547&     0.522&     3.936\\
   7941&     12:36:52.685&      62:12:19.60&     0.401&    24.542&    23.571&    23.139&    22.875&   -17.757&     0.429&     0.227&     1.125\\
   7944&     12:37:36.024&      62:17:25.87&     0.709&    24.547&    22.758&    21.354&    20.950&   -21.056&     0.794&     0.606&     4.464\\
   7946&     12:37:01.058&      62:13:19.56&     0.665&    26.792&    23.755&    22.399&    21.944&   -19.746&     0.796&     0.244&     1.673\\
   7953&     12:36:49.362&      62:11:54.99&     0.962&    23.680&    23.684&    23.318&    23.183&   -19.928&     0.194&     0.150&     0.962\\
   7955&     12:36:37.032&      62:10:31.28&     1.016&     - &    24.319&    23.440&    22.925&   -20.290&     0.543&     0.770&     6.145\\
   7956&     12:36:46.189&      62:11:41.97&     1.016&    22.802&    22.169&    21.400&    20.776&   -22.427&     0.589&     1.282&    10.207\\
   7959&     12:37:09.560&      62:14:23.54&     0.475&    24.064&    22.168&    21.089&    20.732&   -19.908&     0.801&     0.268&     1.500\\
   7970&     12:37:32.221&      62:16:58.52&     0.975&    24.029&    22.798&    21.588&    21.012&   -22.050&     0.672&     0.919&     7.253\\
   7972&     12:36:58.074&      62:13:00.22&     0.320&    23.225&    22.505&    22.355&    22.145&   -18.168&     0.342&     0.408&     1.796\\
   7974&     12:37:42.520&      62:18:11.73&     2.309&    21.554&    21.528&    21.461&    21.175&   - &     - &     0.106&     0.372\\
   7986&     12:37:29.901&      62:16:44.93&     0.861&    25.381&    23.961&    22.502&    21.859&   -20.698&     0.783&     0.518&     3.921\\
   7990&     12:37:25.382&      62:16:07.85&     0.571&    23.644&    22.935&    22.406&    22.253&   -19.386&     0.393&     0.787&     5.340\\
   7992&     12:36:57.321&      62:12:59.43&     0.474&    22.467&    21.766&    21.329&    21.175&   -20.044&     0.362&     0.939&     5.557\\
   8010&     12:37:22.382&      62:15:43.40&     0.938&    26.266&    23.948&    22.306&    21.646&   -21.251&     0.772&     0.576&     4.097\\
   8013&     12:37:07.413&      62:13:56.74&     0.788&    24.737&    24.085&    23.250&    23.027&   -19.497&     0.492&     0.286&     2.024\\
   8015&     12:36:33.637&      62:10:05.89&     1.016&    23.602&    22.834&    21.838&    21.308&   -21.905&     0.592&     1.064&     8.283\\
   8020&     12:36:40.863&      62:10:54.76&     0.874&    23.645&    23.166&    22.482&    22.196&   -20.588&     0.407&     0.274&     2.006\\
   8025&     12:36:45.497&      62:11:27.79&     1.529&    23.450&    23.324&    22.998&    22.545&   -22.403&     0.495&     0.701&     6.166\\
   8031&     12:36:16.309&      62:07:58.17&     1.006&    25.366&    24.710&    24.355&    24.036&   -19.175&     0.395&     0.693&     6.484\\
   8047&     12:37:39.634&      62:17:41.80&     0.800&    23.877&    23.575&    23.005&    22.787&   -19.786&     0.363&     0.987&     7.537\\
   8053&     12:37:42.413&      62:18:01.45&     0.278&    23.412&    22.322&    21.748&    21.503&   -17.979&     0.563&     0.275&     1.050\\
   8055&     12:36:41.426&      62:10:51.29&     0.937&    25.122&    24.111&    22.803&    22.395&   -20.565&     0.572&     0.576&     4.481\\
   8062&     12:36:17.171&      62:08:05.00&     0.508&    22.857&    21.956&    21.348&    21.138&   -20.118&     0.464&     0.475&     2.843\\
   8069&     12:36:35.245&      62:10:09.40&     0.454&    24.587&    23.841&    23.527&    23.272&   -17.812&     0.316&     0.279&     1.766\\
   8089&     12:36:56.667&      62:12:45.57&     0.518&    23.561&    21.478&    20.332&    19.946&   -20.942&     0.810&     1.024&     6.807\\
   8091&     12:36:49.260&      62:11:48.48&     0.960&    24.836&    23.984&    22.844&    22.166&   -20.817&     0.695&     0.516&     4.279\\
   8098&     12:37:20.391&      62:15:20.87&     0.937&    24.604&    23.605&    21.987&    21.143&   -21.701&     0.828&     0.442&     3.346\\
   8102&     12:36:48.632&      62:11:41.11&     1.013&    25.745&    23.500&    21.926&    21.060&   -22.111&     0.832&     0.510&     4.052\\
   8109&     12:36:43.951&      62:11:06.99&     0.845&    23.909&    23.516&    22.869&    22.662&   -20.074&     0.369&     0.358&     2.647\\
   8126&     12:37:20.603&      62:15:19.77&     0.698&    23.687&    23.517&    23.016&    22.894&   -19.388&     0.283&     0.258&     1.734\\
   8129&     12:37:20.386&      62:15:23.63&     0.937&    26.732&    23.752&    22.192&    21.411&   -21.450&     0.806&     0.509&     3.847\\
   8133&     12:37:45.839&      62:18:16.48&     1.364&    24.129&    24.022&    23.660&    23.138&   -21.279&     0.477&     0.655&     5.151\\
   8135&     12:36:28.805&      62:09:23.31&     0.518&    24.298&    22.282&    21.175&    20.806&   -20.116&     0.786&     0.338&     2.120\\
   8146&     12:37:52.059&      62:18:50.25&     0.571&    23.234&    21.611&    20.557&    20.184&   -21.125&     0.718&     0.436&     2.767\\
   8164&     12:37:39.651&      62:17:39.26&     0.445&    23.214&    22.396&    21.924&    21.770&   -19.252&     0.395&     0.948&     5.938\\
   8179&     12:36:30.670&      62:09:29.17&     1.016&    25.959&    24.432&    22.761&    21.856&   -21.325&     0.851&     0.385&     3.084\\
   8182&     12:36:45.265&      62:11:08.70&     0.512&    24.489&    23.959&    23.339&    23.411&   -18.144&     0.394&     0.595&     3.307\\
   8190&     12:37:24.528&      62:15:47.02&     0.691&    23.300&    22.762&    22.128&    21.973&   -20.236&     0.368&     0.486&     3.422\\
   8223&     12:36:32.168&      62:09:37.14&     1.261&    24.077&    23.745&    23.246&    22.491&   -21.669&     0.576&     0.968&     9.262\\
   8229&     12:37:41.734&      62:17:40.61&     0.836&    23.462&    23.234&    22.692&    22.502&   -20.217&     0.321&     0.659&     4.871\\
   8235&     12:36:39.951&      62:10:29.44&     0.935&    24.593&    23.392&    22.150&    21.532&   -21.363&     0.705&     0.490&     3.798\\
   8236&     12:37:14.284&      62:14:29.03&     0.799&    24.923&    24.427&    23.607&    23.329&   -19.194&     0.469&     0.322&     2.318\\
   8254&     12:36:31.730&      62:09:31.96&     0.286&     - &    24.250&    23.578&    22.974&   -16.121&     0.649&     1.592&     7.932\\
   8335&     12:37:08.337&      62:13:42.66&     0.856&    24.645&    24.307&    23.671&    23.427&   -19.322&     0.369&     0.764&     5.863\\
   8337&     12:36:47.660&      62:11:20.23&     1.224&    24.094&    23.772&    23.113&    22.533&   -21.365&     0.535&     0.907&     9.680\\
   8349&     12:37:24.089&      62:15:35.57&     0.851&    23.194&    22.891&    22.294&    22.069&   -20.675&     0.350&     0.554&     4.202\\
   8387&     12:37:13.820&      62:14:24.55&     0.475&    24.179&    22.552&    21.580&    21.173&   -19.478&     0.746&     0.511&     3.165\\
   8400&     12:36:24.391&      62:08:36.55&     0.954&    22.121&    21.504&    20.606&    20.106&   -22.893&     0.561&     1.601&    12.401\\
   8404&     12:36:57.225&      62:12:25.68&     0.562&    23.558&    22.945&    22.403&    22.331&   -19.363&     0.373&     0.637&     4.234\\
   8420&     12:37:26.170&      62:15:50.91&     0.266&    23.081&    22.164&    21.837&    21.703&   -18.047&     0.421&     1.414&     6.065\\
   8427&     12:36:44.414&      62:10:52.91&     0.937&    24.181&    24.051&    23.284&    23.002&   -19.992&     0.363&     0.557&     4.546\\
   8436&     12:37:06.206&      62:13:32.84&     0.752&    23.379&    22.678&    21.795&    21.496&   -20.816&     0.534&     0.798&     5.937\\
   8453&     12:36:25.577&      62:08:42.60&     1.263&    24.041&    24.006&    23.668&    23.166&   -20.810&     0.409&     0.275&     2.525\\
   8457&     12:36:56.658&      62:12:19.91&     0.954&    25.209&    23.892&    22.583&    21.818&   -21.122&     0.782&     0.504&     3.875\\
   8481&     12:37:16.366&      62:14:32.72&     0.635&    23.837&    23.372&    22.875&    22.909&   -19.199&     0.308&     0.362&     2.464\\
   8519&     12:36:56.442&      62:12:09.13&     0.321&    24.448&    23.554&    23.223&    23.026&   -17.151&     0.423&     0.519&     2.403\\
   8525&     12:37:25.173&      62:15:02.29&     0.458&    22.881&    22.065&    21.601&    21.455&   -19.660&     0.388&     1.067&     6.573\\
   8537&     12:36:28.449&      62:08:55.39&     0.720&    23.748&    23.001&    22.187&    21.972&   -20.292&     0.509&     0.604&     4.233\\
   8538&     12:36:58.647&      62:12:21.65&     0.682&    24.407&    23.925&    23.335&    23.193&   -18.984&     0.322&     0.252&     1.671\\
   8552&     12:37:17.783&      62:14:39.27&     0.410&    23.165&    21.939&    21.297&    20.953&   -19.512&     0.559&     0.474&     2.510\\
   8566&     12:37:05.816&      62:13:17.25&     0.753&    23.233&    22.801&    22.005&    21.808&   -20.606&     0.447&     0.850&     6.242\\
   8577&     12:37:28.742&      62:15:52.54&     0.451&    23.654&    23.003&    22.745&    22.735&   -18.616&     0.252&     0.623&     4.001\\
   8579&     12:37:12.648&      62:13:57.32&     0.850&    24.077&    23.669&    22.923&    22.713&   -20.037&     0.385&     0.391&     2.905\\
   8583&     12:37:13.205&      62:14:04.72&     0.440&    24.406&    23.305&    22.687&    22.405&   -18.355&     0.516&     0.396&     1.894\\
   8596&     12:36:31.954&      62:09:13.55&     0.954&    24.071&    23.860&    23.208&    22.887&   -20.154&     0.383&     0.530&     4.236\\
   8617&     12:36:43.006&      62:10:30.41&     0.550&    23.269&    22.497&    21.933&    21.752&   -19.778&     0.421&     0.507&     3.315\\
   8638&     12:37:29.286&      62:15:50.58&     0.849&    25.396&    23.960&    22.598&    22.009&   -20.520&     0.756&     0.434&     3.307\\
   8641&     12:37:00.561&      62:12:34.64&     0.563&    24.406&    22.479&    21.384&    21.014&   -20.256&     0.749&     0.366&     2.360\\
   8652&     12:37:29.993&      62:15:59.60&     0.217&    24.783&    23.972&    23.657&    23.615&   -15.742&     0.425&     1.316&     4.641\\
   8664&     12:36:58.306&      62:12:14.09&     1.019&    23.846&    23.658&    23.212&    22.892&   -20.359&     0.345&     0.239&     1.924\\
   8665&     12:37:10.590&      62:13:41.64&     0.745&    23.910&    23.209&    22.398&    22.168&   -20.182&     0.505&     0.494&     3.551\\
   8666&     12:37:45.570&      62:17:48.00&     0.574&    23.260&    22.375&    21.658&    21.431&   -20.123&     0.500&     0.388&     2.300\\
   8683&     12:36:46.591&      62:10:49.16&     0.940&    25.366&    24.144&    22.940&    22.385&   -20.547&     0.666&     0.435&     3.387\\
   8695&     12:36:48.121&      62:11:02.26&     0.649&    24.386&    23.393&    22.515&    22.243&   -19.615&     0.550&     0.895&     6.203\\
   8698&     12:36:44.379&      62:10:37.09&     0.889&    23.727&    23.444&    22.659&    22.419&   -20.435&     0.357&     0.815&     6.248\\
   8704&     12:37:02.225&      62:12:43.04&     0.105&    23.487&    22.903&    22.660&    22.438&   -15.022&     0.433&     0.540&     1.047\\
   8710&     12:36:57.488&      62:12:10.90&     0.664&    24.617&    22.568&    21.173&    20.730&   -20.971&     0.782&     0.415&     3.077\\
   8717&     12:37:13.309&      62:13:56.40&     1.015&    22.900&    22.823&    22.451&    22.265&   -20.996&     0.251&     0.290&     2.314\\
   8720&     12:37:15.740&      62:14:16.68&     0.761&    23.523&    22.903&    22.088&    21.828&   -20.559&     0.496&     1.372&    10.186\\
   8727&     12:36:53.383&      62:11:39.57&     1.270&    23.298&    22.915&    22.410&    21.954&   -22.008&     0.478&     0.300&     2.781\\
   8730&     12:36:26.683&      62:08:30.03&     0.555&    22.428&    21.610&    21.000&    20.813&   -20.701&     0.445&     1.239&     8.038\\
   8745&     12:37:08.347&      62:13:20.75&     0.788&    23.822&    23.535&    22.804&    22.634&   -19.933&     0.392&     0.637&     4.544\\
   8749&     12:36:38.203&      62:09:53.50&     0.513&    22.525&    21.723&    21.181&    20.997&   -20.347&     0.420&     0.597&     3.433\\
   8801&     12:36:22.066&      62:07:49.40&     0.636&    24.642&    24.204&    23.743&    23.695&   -18.348&     0.316&     0.417&     3.131\\
   8810&     12:36:24.394&      62:07:53.33&     0.761&    24.259&    24.062&    23.404&    23.151&   -19.242&     0.375&     0.397&     2.866\\
   8850&     12:37:46.854&      62:17:43.27&     1.152&    23.146&    23.104&    22.604&    22.230&   -21.402&     0.367&     0.705&     5.665\\
   8852&     12:36:30.801&      62:08:52.09&     0.474&    25.687&    24.359&    23.959&    23.626&   -17.438&     0.434&     1.691&    10.490\\
   8853&     12:37:21.043&      62:14:46.03&     0.502&    23.402&    22.349&    21.649&    21.401&   -19.734&     0.528&     0.781&     4.606\\
   8866&     12:36:58.982&      62:12:08.76&     0.852&    24.527&    23.206&    21.921&    21.312&   -21.220&     0.746&     0.706&     5.391\\
   8868&     12:37:29.353&      62:15:36.37&     0.846&    24.144&    23.751&    23.065&    22.746&   -19.924&     0.426&     0.315&     2.317\\
   8877&     12:36:33.002&      62:09:09.96&     0.846&    24.618&    23.035&    21.465&    20.714&   -21.717&     0.857&     0.622&     4.755\\
   8895&     12:37:22.218&      62:14:48.95&     0.797&    23.516&    22.697&    21.728&    21.343&   -21.091&     0.578&     0.861&     6.500\\
   8938&     12:36:49.941&      62:10:58.76&     0.683&    23.944&    23.327&    22.397&    22.250&   -19.926&     0.396&     0.677&     4.251\\
   8939&     12:36:30.384&      62:08:43.19&     0.841&    24.716&    23.556&    22.470&    22.039&   -20.545&     0.635&     0.389&     2.886\\
   8941&     12:37:33.693&      62:16:06.50&     0.852&    24.482&    23.648&    22.631&    22.150&   -20.450&     0.609&     0.370&     2.752\\
   8943&     12:36:47.880&      62:10:45.55&     1.223&    23.755&    23.246&    22.492&    21.791&   -22.173&     0.619&     0.533&     4.234\\
   8946&     12:36:25.144&      62:08:02.76&     0.926&    24.381&    24.127&    23.438&    23.146&   -19.809&     0.377&     0.359&     2.768\\
   8966&     12:37:43.430&      62:17:10.54&     0.444&    23.888&    23.056&    22.612&    22.396&   -18.577&     0.387&     0.630&     3.585\\
   8969&     12:36:53.368&      62:11:19.94&     0.410&    24.939&    24.026&    23.514&    23.281&   -17.391&     0.454&     0.317&     1.659\\
   8970&     12:37:10.375&      62:13:19.70&     0.321&    23.757&    22.520&    22.001&    21.831&   -18.198&     0.544&     0.336&     1.361\\
   8974&     12:36:29.522&      62:08:37.28&     0.561&    23.986&    23.405&    22.808&    22.590&   -18.911&     0.425&     0.725&     4.741\\
   8993&     12:36:55.630&      62:11:35.58&     0.559&    23.552&    22.999&    22.547&    22.365&   -19.176&     0.353&     0.369&     2.437\\
   9000&     12:37:09.187&      62:13:06.98&     0.523&    24.863&    24.114&    23.619&    23.492&   -17.986&     0.382&     0.615&     4.037\\
   9005&     12:36:38.657&      62:09:37.18&     0.873&    24.342&    23.750&    22.656&    22.151&   -20.523&     0.605&     1.102&     8.436\\
   9012&     12:36:54.640&      62:11:27.09&     0.254&    22.732&    21.376&    20.734&    20.432&   -18.654&     0.676&     1.172&     4.909\\
   9023&     12:36:38.094&      62:09:27.96&     0.512&    24.348&    23.687&    23.184&    22.988&   -18.359&     0.391&     0.224&     1.430\\
   9027&     12:36:54.677&      62:11:22.51&     0.680&    24.819&    24.220&    23.705&    23.717&   -18.646&     0.156&     0.579&     4.254\\
   9034&     12:37:46.159&      62:17:30.59&     0.487&    23.600&    22.410&    21.705&    21.308&   -19.585&     0.580&     0.365&     2.273\\
   9035&     12:36:51.221&      62:11:00.65&     0.517&    25.312&    24.073&    23.262&    23.230&   -18.156&     0.549&     0.174&     0.817\\
   9044&     12:36:18.159&      62:07:05.90&     0.395&    24.955&    23.808&    23.432&    23.129&   -17.462&     0.428&     0.326&     1.864\\
   9053&     12:36:20.942&      62:07:33.01&     0.434&    22.446&    21.590&    21.101&    20.910&   -19.994&     0.412&     0.923&     5.190\\
   9059&     12:37:23.467&      62:14:48.18&     0.253&    21.401&    20.130&    19.509&    19.252&   -19.895&     0.639&     1.250&     4.945\\
   9067&     12:37:13.093&      62:13:33.77&     0.841&    23.254&    22.831&    22.151&    21.890&   -20.799&     0.406&     0.595&     4.518\\
   9069&     12:36:34.665&      62:09:01.57&     0.401&    24.352&    23.582&    23.317&    23.140&   -17.692&     0.318&     0.590&     3.544\\
   9079&     12:37:15.969&      62:13:48.73&     0.447&    25.162&    24.354&    23.997&    23.803&   -17.272&     0.335&     0.526&     3.796\\
   9087&     12:36:50.745&      62:10:58.72&     0.475&    22.677&    21.847&    21.333&    21.141&   -19.998&     0.418&     0.733&     4.322\\
   9088&     12:37:16.261&      62:13:48.63&     0.447&    23.985&    23.497&    23.267&    23.072&   -18.091&     0.233&     0.510&     3.500\\
   9112&     12:36:41.110&      62:09:49.08&     0.410&    22.530&    21.307&    20.604&    20.270&   -20.159&     0.605&     1.067&     5.911\\
   9133&     12:37:46.856&      62:17:20.20&     0.486&    23.920&    23.367&    22.824&    22.771&   -18.554&     0.381&     0.244&     1.255\\
   9134&     12:36:35.111&      62:09:05.28&     0.200&    23.144&    22.280&    21.896&    21.793&   -17.157&     0.478&     0.462&     1.307\\
   9139&     12:37:13.564&      62:13:28.14&     0.557&    24.674&    24.291&    23.859&    23.757&   -17.878&     0.310&     0.473&     3.299\\
   9142&     12:37:13.859&      62:13:35.22&     0.778&    23.202&    22.510&    21.680&    21.402&   -21.039&     0.512&     0.836&     6.263\\
   9144&     12:36:57.500&      62:11:35.10&     1.013&    23.983&    23.704&    23.217&    22.945&   -20.296&     0.344&     0.228&     1.855\\
   9161&     12:36:59.575&      62:11:53.79&     1.020&    24.100&    23.605&    22.745&    22.204&   -21.021&     0.547&     0.351&     2.872\\
   9165&     12:36:58.093&      62:11:37.64&     0.680&    23.865&    23.594&    23.023&    22.997&   -19.317&     0.187&     0.204&     1.256\\
   9166&     12:37:53.116&      62:18:00.37&     0.640&    24.513&    24.001&    23.287&    23.105&   -18.819&     0.438&     0.275&     1.794\\
   9168&     12:36:46.862&      62:10:20.18&     0.170&    23.847&    23.146&    22.891&    22.666&   -15.921&     0.439&     0.609&     1.922\\
   9181&     12:36:26.458&      62:07:54.02&     1.395&    23.868&    23.809&    23.597&    23.142&   -21.342&     0.414&     0.473&     4.604\\
   9182&     12:36:20.943&      62:07:14.36&     1.148&    23.860&    23.287&    22.504&    21.764&   -21.918&     0.622&     0.714&     7.005\\
   9204&     12:37:15.063&      62:13:34.15&     0.899&    23.899&    23.572&    22.735&    22.535&   -20.366&     0.330&     0.972&     7.419\\
   9208&     12:37:17.293&      62:13:56.42&     0.336&    22.407&    21.488&    21.099&    20.909&   -19.349&     0.446&     0.506&     2.209\\
   9210&     12:36:20.913&      62:07:11.52&     1.150&    25.144&    24.168&    22.967&    21.930&   -21.852&     0.816&     0.348&     2.882\\
   9211&     12:37:27.599&      62:14:58.86&     0.841&    24.122&    23.697&    23.076&    22.782&   -19.886&     0.408&     0.284&     2.064\\
   9214&     12:37:46.351&      62:17:17.80&     0.570&    23.248&    22.379&    21.715&    21.509&   -20.054&     0.474&     0.702&     4.536\\
   9216&     12:36:23.243&      62:07:29.31&     0.483&    24.198&    23.266&    22.650&    22.466&   -18.667&     0.472&     0.580&     3.531\\
   9246&     12:37:54.506&      62:18:06.90&     0.681&    24.931&    24.066&    23.064&    22.598&   -19.161&     0.722&     0.787&     5.718\\
   9250&     12:37:52.719&      62:17:51.84&     0.299&    23.855&    23.097&    23.087&    22.929&   -17.380&     0.303&     0.322&     1.264\\
   9256&     12:36:20.778&      62:07:16.84&     0.493&    23.164&    22.446&    21.974&    21.902&   -19.484&     0.366&     1.222&     7.251\\
   9261&     12:37:30.584&      62:15:16.07&     0.847&    23.752&    23.544&    22.788&    22.565&   -20.168&     0.366&     0.367&     2.712\\
   9279&     12:36:25.991&      62:07:51.01&     0.200&    22.958&    22.072&    21.666&    21.554&   -17.360&     0.491&     0.968&     2.979\\
   9281&     12:37:53.744&      62:17:55.84&     0.770&    24.353&    23.858&    23.063&    22.841&   -19.616&     0.461&     0.605&     4.545\\
   9285&     12:37:45.194&      62:16:55.43&     0.852&    25.917&    24.133&    22.629&    21.905&   -20.570&     0.845&     0.249&     1.784\\
   9316&     12:37:48.675&      62:17:23.89&     0.438&    22.810&    21.601&    20.874&    20.551&   -20.078&     0.594&     0.399&     2.349\\
   9325&     12:37:54.252&      62:17:55.44&     1.247&    24.282&    24.111&    23.643&    23.135&   -20.793&     0.455&     0.289&     2.395\\
   9328&     12:37:11.752&      62:13:00.43&     0.485&    24.131&    23.518&    23.119&    23.116&   -18.339&     0.316&     0.185&     0.882\\
   9348&     12:36:36.418&      62:08:54.66&     0.513&    24.673&    22.639&    21.628&    21.266&   -19.672&     0.749&     0.165&     0.873\\
   9350&     12:36:18.827&      62:06:55.79&     0.200&     - &    20.161&    19.656&    19.460&   -20.015&     0.547&     0.743&     2.361\\
   9353&     12:36:23.353&      62:07:22.13&     0.638&    25.762&    23.783&    22.544&    22.004&   -19.404&     0.867&     0.837&     6.173\\
   9355&     12:37:02.049&      62:11:22.82&     0.136&    20.328&    19.592&    19.099&    19.050&   -18.897&     0.488&     1.817&     4.258\\
   9377&     12:36:33.228&      62:08:34.87&     0.934&    22.524&    21.966&    21.432&    20.956&   -21.974&     0.511&     0.223&     1.766\\
   9393&     12:36:24.931&      62:07:25.70&     0.997&     - &    24.766&    23.002&    22.191&   -20.920&     0.804&     0.285&     1.994\\
   9404&     12:37:26.370&      62:14:37.41&     1.224&    24.366&    24.067&    23.507&    23.273&   -20.426&     0.357&     0.595&     3.890\\
   9408&     12:37:05.170&      62:12:10.55&     0.387&    23.826&    22.992&    22.633&    22.462&   -18.221&     0.400&     0.872&     4.830\\
   9409&     12:37:24.813&      62:14:26.24&     0.567&    24.203&    23.821&    23.261&    23.059&   -18.495&     0.386&     0.337&     2.245\\
   9416&     12:37:11.141&      62:12:56.92&     0.484&    24.383&    23.697&    23.308&    23.170&   -18.151&     0.335&     0.291&     1.950\\
   9428&     12:37:24.354&      62:14:23.49&     0.528&    23.789&    23.031&    22.533&    22.343&   -19.096&     0.396&     0.845&     5.443\\
   9435&     12:36:24.661&      62:07:27.25&     0.509&    22.952&    22.091&    21.437&    21.154&   -20.011&     0.497&     0.565&     3.289\\
   9462&     12:37:41.451&      62:16:19.73&     0.504&    23.944&    23.108&    22.569&    22.426&   -18.912&     0.416&     0.549&     3.382\\
   9471&     12:36:34.301&      62:08:26.54&     0.956&    23.958&    23.847&    23.368&    23.162&   -19.913&     0.273&     0.486&     3.831\\
   9483&     12:36:52.472&      62:10:35.65&     0.320&    22.960&    22.078&    21.820&    21.661&   -18.611&     0.392&     0.551&     2.459\\
   9486&     12:37:29.531&      62:14:53.79&     0.841&    23.807&    23.498&    22.531&    22.304&   -20.407&     0.426&     0.966&     7.331\\
   9491&     12:36:32.331&      62:08:14.74&     0.850&    25.307&    23.088&    21.658&    20.927&   -21.535&     0.848&     0.437&     3.315\\
   9493&     12:36:51.112&      62:10:30.92&     0.410&    22.650&    21.100&    20.315&    19.875&   -20.386&     0.674&     0.680&     4.087\\
   9506&     12:37:26.022&      62:14:29.52&     1.021&    23.276&    23.079&    22.465&    22.156&   -21.103&     0.368&     1.263&     9.702\\
   9515&     12:36:29.329&      62:07:51.11&     0.248&    24.503&    23.451&    22.965&    22.871&   -16.553&     0.518&     0.600&     2.218\\
   9524&     12:37:07.270&      62:12:13.89&     0.655&    25.478&    23.251&    21.899&    21.479&   -20.211&     0.772&     0.233&     1.530\\
   9530&     12:36:33.126&      62:08:19.86&     0.845&    24.136&    23.190&    22.059&    21.677&   -20.952&     0.598&    -0.566&     4.502\\
   9541&     12:37:01.477&      62:11:35.53&     0.595&    23.654&    22.827&    22.114&    21.875&   -19.767&     0.496&     0.719&     4.797\\
   9545&     12:37:57.066&      62:18:05.05&     0.189&    22.134&    21.488&    21.162&    21.088&   -17.864&     0.392&     0.610&     1.961\\
   9553&     12:36:48.211&      62:10:02.64&     0.681&    23.259&    22.779&    22.103&    21.933&   -20.202&     0.361&     0.748&     5.344\\
   9562&     12:37:55.048&      62:17:42.22&     1.000&    24.189&    23.742&    22.948&    22.560&   -20.621&     0.463&     0.866&     6.546\\
   9566&     12:37:41.049&      62:16:04.40&     0.439&    24.517&    23.808&    23.339&    23.102&   -17.802&     0.391&     0.487&     2.976\\
   9575&     12:36:36.148&      62:08:43.18&     0.561&    21.937&    21.099&    20.434&    20.216&   -21.285&     0.476&     0.782&     5.642\\
   9587&     12:36:35.358&      62:08:26.31&     1.114&    24.105&    23.922&    23.293&    22.664&   -20.874&     0.491&     0.956&     7.527\\
   9588&     12:37:18.411&      62:13:28.56&     0.475&    24.832&    23.739&    22.907&    22.594&   -18.232&     0.616&     0.551&     3.220\\
   9591&     12:37:43.495&      62:16:31.60&     0.444&    23.058&    22.028&    21.352&    21.131&   -19.676&     0.535&     1.180&     6.716\\
   9600&     12:37:27.825&      62:14:36.99&     0.940&    24.510&    23.244&    22.011&    21.459&   -21.474&     0.669&     0.618&     4.794\\
   9605&     12:37:21.474&      62:13:46.03&     1.021&    24.336&    23.642&    22.702&    22.061&   -21.157&     0.623&     0.634&     5.182\\
   9607&     12:37:08.175&      62:12:15.08&     0.594&    23.695&    22.840&    22.241&    22.044&   -19.650&     0.445&     0.362&     2.298\\
   9609&     12:36:37.639&      62:08:39.96&     0.766&    26.372&    24.903&    23.445&    23.013&   -19.242&     0.777&     0.557&     4.059\\
   9613&     12:37:21.155&      62:13:43.47&     1.020&    22.763&    22.671&    22.185&    21.944&   -21.323&     0.299&     0.274&     2.136\\
   9617&     12:37:20.873&      62:13:40.29&     1.019&    23.926&    23.550&    22.834&    22.404&   -20.831&     0.464&     0.630&     4.631\\
   9623&     12:37:22.350&      62:13:50.05&     1.021&    23.633&    23.507&    22.854&    22.565&   -20.697&     0.352&     0.524&     4.175\\
   9627&     12:37:16.703&      62:13:10.19&     0.899&    23.914&    23.349&    22.462&    22.129&   -20.719&     0.460&     0.158&     1.076\\
   9631&     12:37:22.589&      62:13:56.62&     1.022&    23.061&    22.553&    21.790&    21.330&   -21.911&     0.502&     0.897&     7.084\\
   9635&     12:36:24.813&      62:07:19.05&     0.114&    19.751&    19.175&    18.825&    18.704&   -18.954&     0.420&     1.005&     2.032\\
   9643&     12:37:26.707&      62:14:18.83&     1.143&    24.860&    24.012&    22.909&    22.065&   -21.623&     0.730&     0.762&     6.022\\
   9655&     12:37:23.136&      62:13:53.54&     0.474&    24.949&    24.166&    23.516&    23.335&   -17.725&     0.476&     0.456&     2.650\\
   9665&     12:36:53.392&      62:10:25.83&     0.971&    24.036&    23.531&    22.864&    22.494&   -20.594&     0.445&     0.587&     4.594\\
   9672&     12:37:39.535&      62:15:46.78&     0.992&    24.687&    24.141&    23.442&    22.998&   -20.147&     0.492&     0.646&     5.198\\
   9691&     12:37:38.928&      62:15:41.01&     0.190&    23.467&    22.944&    22.673&    22.624&   -16.458&     0.331&     0.230&     0.628\\
   9696&     12:37:53.193&      62:17:16.60&     1.365&    24.266&    24.061&    23.733&    23.310&   -21.007&     0.443&     0.215&     1.999\\
   9704&     12:37:47.384&      62:16:36.38&     0.850&    24.564&    24.076&    23.109&    22.825&   -19.880&     0.468&     0.269&     1.935\\
   9715&     12:37:56.620&      62:17:43.79&     0.377&    23.771&    23.015&    22.769&    22.536&   -18.106&     0.364&     0.684&     3.944\\
   9717&     12:36:37.333&      62:08:30.99&     0.971&    23.606&    23.216&    22.219&    21.532&   -21.494&     0.636&     0.560&     4.309\\
   9719&     12:36:41.597&      62:09:03.25&     0.275&    23.479&    22.751&    22.510&    22.403&   -17.546&     0.338&     1.289&     5.842\\
   9720&     12:36:36.836&      62:08:29.40&     0.766&    23.828&    23.476&    22.762&    22.553&   -19.900&     0.412&     0.888&     6.532\\
   9725&     12:37:18.564&      62:13:15.06&     1.521&    23.585&    23.360&    23.089&    22.791&   -21.936&     0.428&     0.187&     1.534\\
   9726&     12:36:47.835&      62:09:40.02&     0.475&    24.936&    24.221&    23.586&    23.608&   -17.671&     0.440&     0.543&     2.862\\
   9727&     12:37:05.871&      62:11:53.58&     0.903&    22.856&    22.030&    21.000&    20.580&   -22.250&     0.554&     0.830&     6.410\\
   9735&     12:37:39.352&      62:15:39.32&     1.000&    23.976&    23.824&    23.204&    22.827&   -20.355&     0.393&     0.543&     4.355\\
   9742&     12:37:57.752&      62:17:45.76&     1.153&    24.449&    24.138&    23.506&    22.915&   -20.753&     0.512&     0.562&     5.137\\
   9750&     12:37:39.058&      62:15:42.79&     0.189&    22.665&    22.241&    21.995&    22.116&   -17.178&     0.279&     1.087&     3.546\\
   9754&     12:37:19.653&      62:13:37.51&     0.478&    23.257&    21.581&    20.529&    20.203&   -20.506&     0.766&     1.460&     8.673\\
   9757&     12:37:07.250&      62:11:57.63&     0.594&    23.563&    23.136&    22.553&    22.502&   -19.365&     0.363&     0.785&     4.995\\
   9758&     12:37:43.310&      62:16:14.01&     0.633&    23.874&    22.603&    21.585&    21.241&   -20.445&     0.650&     0.464&     3.543\\
   9764&     12:37:09.226&      62:12:10.52&     0.476&    24.496&    23.758&    23.207&    23.106&   -18.107&     0.413&     0.303&     1.744\\
   9766&     12:37:18.593&      62:13:12.02&     0.558&    24.939&    24.226&    23.664&    23.526&   -18.069&     0.404&     0.364&     2.328\\
   9769&     12:37:25.583&      62:14:03.09&     0.640&    24.819&    24.139&    23.596&    23.401&   -18.508&     0.415&     0.721&     4.966\\
   9772&     12:36:41.876&      62:08:57.12&     0.635&    24.521&    23.954&    23.370&    23.297&   -18.719&     0.369&     0.716&     4.989\\
   9773&     12:37:50.764&      62:17:07.02&     0.704&    22.671&    21.731&    20.632&    20.292&   -21.761&     0.627&     1.548&    13.526\\
   9785&     12:37:00.763&      62:11:07.11&     0.800&    24.011&    23.592&    22.810&    22.624&   -19.973&     0.426&     0.550&     4.063\\
   9787&     12:37:19.025&      62:13:15.21&     1.003&    23.682&    23.660&    23.093&    22.881&   -20.340&     0.281&     0.432&     3.396\\
   9798&     12:37:24.266&      62:13:52.97&     0.946&    23.518&    23.353&    22.698&    22.417&   -20.607&     0.353&     0.815&     6.396\\
   9818&     12:37:15.148&      62:12:46.42&     0.955&    24.931&    24.181&    23.203&    22.859&   -20.180&     0.486&     1.381&    10.065\\
   9828&     12:36:28.073&      62:07:15.65&     1.350&    24.961&    24.317&    23.754&    23.396&   -20.783&     0.515&     1.196&     9.936\\
   9833&     12:36:52.401&      62:10:19.94&     0.457&    23.888&    22.969&    22.443&    22.246&   -18.770&     0.436&     1.307&     7.705\\
   9854&     12:37:59.298&      62:17:53.10&     0.179&    23.709&    22.918&    22.623&    22.514&   -16.251&     0.455&     0.256&     0.778\\
   9867&     12:37:08.980&      62:12:01.97&     0.857&    23.708&    23.405&    22.677&    22.528&   -20.281&     0.325&     0.833&     6.360\\
   9869&     12:38:00.094&      62:18:08.03&     0.375&     - &    20.906&    19.970&    19.602&   -20.314&     0.803&     0.496&     2.680\\
   9886&     12:36:57.744&      62:10:40.75&     0.936&    24.959&    23.962&    22.605&    22.063&   -20.857&     0.658&     0.139&     0.894\\
   9887&     12:37:48.386&      62:16:34.80&     0.117&    23.728&    23.220&    22.904&    22.907&   -15.007&     0.371&     0.222&     0.325\\
   9890&     12:37:49.105&      62:16:48.77&     1.168&    23.982&    24.069&    23.536&    23.212&   -20.454&     0.338&     1.071&     9.516\\
   9912&     12:37:26.607&      62:14:06.35&     0.475&    24.133&    22.372&    21.417&    21.046&   -19.651&     0.737&     0.579&     3.506\\
   9919&     12:37:19.109&      62:13:08.67&     0.423&    24.528&    23.628&    23.254&    22.963&   -17.850&     0.339&     0.341&     1.971\\
   9947&     12:37:55.087&      62:17:17.75&     1.306&    23.316&    23.085&    22.727&    22.203&   -21.954&     0.463&     1.200&    10.711\\
   9948&     12:36:52.279&      62:09:57.63&     0.750&    24.696&    23.788&    22.803&    22.556&   -19.797&     0.582&     0.431&     3.044\\
   9983&     12:37:16.563&      62:12:45.24&     0.106&    24.523&    24.224&    23.860&    23.938&   -13.882&     0.263&     0.233&     0.361\\
   9991&     12:36:34.271&      62:07:54.61&     0.971&    24.019&    23.275&    22.432&    21.931&   -21.131&     0.562&     0.757&     6.005\\
   9995&     12:36:34.109&      62:07:48.64&     0.465&    24.896&    23.700&    23.069&    22.898&   -18.127&     0.509&     0.713&     4.068\\
   9999&     12:37:47.071&      62:16:31.85&     0.440&    22.769&    20.843&    19.883&    19.478&   -20.922&     0.783&     1.458&    10.003\\
  10002&     12:37:23.585&      62:13:32.10&     0.479&    24.379&    23.605&    23.154&    22.863&   -18.239&     0.400&     0.630&     3.800\\
  10008&     12:36:51.634&      62:09:54.59&     0.136&    22.341&    21.709&    21.358&    21.265&   -16.826&     0.428&     0.319&     0.661\\
  10009&     12:36:36.520&      62:08:06.14&     0.846&    26.115&    24.125&    22.677&    22.119&   -20.413&     0.780&     0.410&     3.081\\
  10011&     12:36:56.087&      62:10:20.59&     0.937&    24.574&    24.048&    23.082&    22.707&   -20.262&     0.486&     0.467&     3.592\\
  10019&     12:37:02.844&      62:11:10.23&     0.559&    23.841&    22.570&    21.605&    21.191&   -19.977&     0.686&     0.497&     3.125\\
  10023&     12:37:03.989&      62:11:16.67&     1.015&    24.510&    24.450&    24.153&    23.914&   -19.338&     0.261&     0.929&     7.058\\
  10038&     12:36:57.808&      62:10:30.40&     0.680&    24.774&    24.242&    23.457&    23.347&   -18.859&     0.315&     0.641&     4.537\\
  10050&     12:37:56.093&      62:17:25.00&     0.682&    24.203&    22.892&    21.696&    21.219&   -20.532&     0.770&     0.454&     3.358\\
  10051&     12:37:05.609&      62:11:29.02&     0.136&    23.703&    22.918&    22.551&    22.384&   -15.550&     0.509&     0.967&     2.320\\
  10052&     12:37:26.476&      62:13:58.17&     0.473&    23.406&    22.216&    21.419&    21.061&   -19.727&     0.619&     0.411&     2.614\\
  10058&     12:36:57.347&      62:10:26.06&     0.846&    25.032&    24.059&    22.843&    22.356&   -20.216&     0.657&     0.173&     1.135\\
  10070&     12:36:25.983&      62:06:55.13&     0.638&    22.501&    21.393&    20.448&    20.134&   -21.619&     0.604&     0.891&     6.118\\
  10080&     12:36:49.971&      62:09:35.57&     0.286&    24.022&    23.023&    22.685&    22.513&   -17.372&     0.435&     0.514&     2.259\\
  10091&     12:38:01.517&      62:17:51.57&     0.971&    23.649&    23.290&    22.531&    22.189&   -20.905&     0.423&     0.312&     2.503\\
  10097&     12:37:18.043&      62:12:48.13&     0.909&    24.667&    23.673&    22.584&    22.088&   -20.738&     0.619&     1.038&     7.898\\
  10106&     12:36:48.612&      62:09:32.29&     0.518&    22.776&    21.909&    21.221&    20.967&   -20.262&     0.504&     1.020&     6.640\\
  10107&     12:37:02.539&      62:11:05.56&     1.014&    23.795&    23.760&    23.364&    23.232&   -20.037&     0.221&     0.472&     3.377\\
  10113&     12:37:07.797&      62:11:37.62&     0.557&    23.503&    22.997&    22.460&    22.412&   -19.285&     0.357&     0.717&     4.523\\
  10114&     12:37:18.506&      62:12:51.27&     1.224&    23.992&    23.788&    23.487&    23.097&   -20.691&     0.363&     0.789&     6.107\\
  10128&     12:37:23.393&      62:13:32.98&     0.476&    24.452&    22.692&    21.730&    21.364&   -19.341&     0.739&     0.654&     3.848\\
  10137&     12:37:19.587&      62:12:56.20&     0.909&    25.084&    24.019&    22.850&    22.390&   -20.449&     0.605&     0.415&     3.178\\
  10159&     12:37:41.736&      62:15:36.78&     0.306&    24.832&    23.657&    23.148&    22.918&   -16.924&     0.543&     0.225&     0.851\\
  10162&     12:37:32.245&      62:14:31.67&     0.477&    24.328&    22.758&    21.895&    21.521&   -19.240&     0.681&     1.139&     6.826\\
  10183&     12:37:13.027&      62:12:09.20&     0.556&    24.356&    23.461&    22.835&    22.835&   -18.908&     0.423&     0.668&     4.218\\
  10185&     12:37:46.820&      62:16:01.39&     0.476&    24.683&    23.858&    23.357&    23.218&   -17.988&     0.403&     0.285&     1.527\\
  10215&     12:37:59.473&      62:17:33.06&     1.084&    22.968&    22.514&    21.735&    21.193&   -22.241&     0.529&     1.083&     8.434\\
  10227&     12:36:32.620&      62:07:22.39&     0.915&    23.579&    23.509&    22.906&    22.662&   -20.272&     0.313&     0.349&     2.700\\
  10233&     12:37:56.369&      62:17:07.82&     0.960&    23.384&    23.150&    22.492&    22.293&   -20.796&     0.305&     0.880&     6.661\\
  10248&     12:36:31.636&      62:07:14.44&     0.596&    23.817&    22.924&    22.278&    22.094&   -19.626&     0.460&     0.356&     2.203\\
  10249&     12:36:30.485&      62:07:06.07&     0.399&    23.908&    23.061&    22.619&    22.385&   -18.256&     0.431&     0.397&     2.124\\
  10250&     12:37:58.924&      62:17:25.55&     0.641&    25.127&    24.639&    24.177&    24.071&   -17.936&     0.340&     0.809&     6.094\\
  10252&     12:37:03.537&      62:11:01.84&     0.518&    23.935&    22.437&    21.487&    21.154&   -19.873&     0.684&     0.299&     1.784\\
  10263&     12:37:58.792&      62:17:30.69&     0.772&    23.033&    22.654&    21.917&    21.751&   -20.762&     0.414&     0.570&     4.177\\
  10268&     12:37:32.362&      62:14:18.39&     1.224&    23.565&    23.008&    22.494&    21.822&   -22.129&     0.567&     0.904&     8.284\\
  10291&     12:37:10.498&      62:11:42.58&     0.855&    24.153&    23.346&    22.509&    22.180&   -20.516&     0.504&     0.946&     7.249\\
  10312&     12:37:41.422&      62:15:15.69&     0.377&    23.665&    22.949&    22.559&    22.245&   -18.205&     0.420&     0.218&     0.981\\
  10326&     12:36:44.884&      62:08:44.31&     0.971&    24.597&    24.165&    22.709&    21.942&   -21.069&     0.714&     0.442&     3.492\\
  10338&     12:37:38.732&      62:14:55.40&     0.821&    23.956&    23.974&    23.473&    23.244&   -19.397&     0.285&     0.344&     2.517\\
  10344&     12:36:51.109&      62:09:38.65&     0.206&    22.515&    21.805&    21.529&    21.438&   -17.797&     0.397&     0.427&     1.319\\
  10349&     12:37:15.446&      62:12:11.88&     1.021&    27.117&    24.722&    23.133&    22.216&   -20.985&     0.841&     0.233&     1.800\\
  10350&     12:37:08.688&      62:11:28.26&     0.907&    22.861&    22.790&    22.276&    22.099&   -20.835&     0.249&     0.442&     3.412\\
  10354&     12:36:39.309&      62:07:59.82&     0.560&    24.264&    23.886&    23.218&    22.964&   -18.478&     0.443&     0.333&     1.895\\
  10357&     12:37:09.127&      62:11:28.42&     1.340&    23.517&    23.465&    23.237&    22.610&   -21.797&     0.450&     0.335&     3.136\\
  10365&     12:36:57.885&      62:10:12.78&     0.410&    24.189&    22.764&    21.905&    21.667&   -18.739&     0.724&     0.403&     2.131\\
  10372&     12:36:52.333&      62:09:31.90&     0.230&    23.489&    22.868&    22.626&    22.449&   -17.007&     0.358&     0.539&     2.076\\
  10373&     12:37:26.230&      62:13:46.95&     0.474&    23.013&    21.105&    20.062&    19.646&   -20.948&     0.799&     0.695&     4.393\\
  10386&     12:37:46.278&      62:15:43.38&     0.189&    24.534&    23.894&    23.810&    23.659&   -15.460&     0.359&     0.296&     0.905\\
  10399&     12:36:42.434&      62:08:21.86&     0.936&    23.743&    23.290&    22.472&    22.110&   -20.859&     0.457&     0.270&     2.119\\
  10409&     12:37:53.078&      62:16:31.60&     0.913&    23.174&    22.806&    22.122&    22.056&   -20.934&     0.202&     0.674&     5.086\\
  10422&     12:36:25.437&      62:06:16.67&     1.218&    23.986&    23.659&    22.791&    21.832&   -22.256&     0.699&     0.412&     4.032\\
  10435&     12:37:00.942&      62:10:28.33&     0.562&    23.890&    23.079&    22.487&    22.172&   -19.185&     0.474&     0.324&     2.012\\
  10436&     12:36:44.027&      62:08:35.19&     0.519&    23.885&    22.099&    21.018&    20.596&   -20.291&     0.781&     0.939&     6.524\\
  10437&     12:37:19.211&      62:12:36.11&     0.484&    23.698&    23.012&    22.408&    22.116&   -18.922&     0.462&     0.503&     3.166\\
  10457&     12:37:48.590&      62:15:57.06&     0.641&    24.456&    23.322&    22.354&    22.088&   -19.742&     0.578&     0.284&     1.525\\
  10462&     12:36:34.391&      62:07:18.82&     0.801&    23.693&    23.213&    22.285&    22.021&   -20.521&     0.486&     0.883&     6.525\\
  10466&     12:37:55.807&      62:16:56.53&     0.442&    24.232&    21.970&    21.014&    20.642&   -19.809&     0.786&     0.392&     2.344\\
  10478&     12:37:39.171&      62:14:54.47&     0.821&    22.824&    22.012&    21.197&    20.860&   -21.706&     0.523&     0.563&     4.185\\
  10479&     12:37:03.560&      62:10:48.19&     0.425&    23.719&    22.879&    22.313&    22.125&   -18.664&     0.464&     0.865&     4.623\\
  10481&     12:37:29.764&      62:13:48.81&     0.298&    23.998&    22.600&    21.919&    21.726&   -17.893&     0.658&     0.314&     1.145\\
  10496&     12:37:40.936&      62:15:17.13&     0.377&    21.332&    19.896&    19.100&    18.763&   -21.326&     0.697&     1.577&    10.053\\
  10498&     12:37:08.906&      62:11:17.76&     0.639&    24.924&    23.836&    22.835&    22.532&   -19.241&     0.607&     0.234&     1.312\\
  10507&     12:37:58.870&      62:17:07.15&     0.484&    23.613&    22.907&    22.394&    22.308&   -18.990&     0.388&     0.845&     4.955\\
  10511&     12:37:00.100&      62:10:13.48&     0.937&    24.193&    24.382&    23.535&    23.273&   -19.727&     0.318&     0.343&     2.613\\
  10512&     12:37:09.667&      62:11:19.08&     1.175&    24.097&    23.867&    23.305&    22.742&   -20.991&     0.484&     0.433&     3.677\\
  10513&     12:37:35.865&      62:14:26.21&     1.140&    23.586&    23.438&    22.906&    22.479&   -21.125&     0.407&     0.584&     4.884\\
  10517&     12:37:26.412&      62:13:21.95&     0.299&    24.565&    23.490&    23.195&    23.057&   -17.022&     0.431&     0.806&     3.479\\
  10518&     12:36:29.550&      62:06:46.55&     0.798&    22.224&    21.613&    20.764&    20.543&   -22.020&     0.482&     0.946&     7.139\\
  10519&     12:36:36.867&      62:07:35.01&     1.003&    23.159&    22.707&    21.990&    21.533&   -21.647&     0.488&     0.825&     6.611\\
  10522&     12:37:10.557&      62:11:40.55&     0.788&    22.845&    22.240&    21.342&    21.093&   -21.411&     0.503&     1.151&     8.862\\
  10524&     12:36:43.876&      62:08:22.16&     0.956&    23.670&    23.362&    22.760&    22.489&   -20.571&     0.355&     0.735&     5.636\\
  10527&     12:36:39.509&      62:07:55.16&     0.517&    24.011&    23.016&    22.450&    22.383&   -19.088&     0.428&     0.958&     6.329\\
  10529&     12:37:06.345&      62:10:57.40&     0.906&    24.302&    23.952&    23.253&    22.966&   -19.924&     0.386&     0.641&     4.994\\
  10542&     12:37:24.342&      62:13:01.04&     1.488&    23.930&    24.096&    24.001&    23.724&   -20.880&     0.324&     0.141&     1.048\\
  10544&     12:37:24.129&      62:13:00.68&     0.483&    24.701&    23.708&    23.432&    23.499&   -18.092&     0.293&     0.664&     4.749\\
  10545&     12:37:36.923&      62:14:32.90&     0.633&    24.585&    23.812&    23.091&    22.962&   -18.989&     0.442&     1.526&    10.607\\
  10548&     12:37:36.087&      62:14:24.47&     1.139&    23.820&    23.647&    23.248&    22.908&   -20.687&     0.355&     0.376&     3.701\\
  10558&     12:37:54.957&      62:16:44.75&     0.306&    23.032&    22.008&    21.564&    21.322&   -18.573&     0.494&     0.772&     3.534\\
  10564&     12:36:46.763&      62:08:40.80&     0.957&    23.422&    23.206&    22.527&    22.261&   -20.803&     0.350&     1.085&     8.578\\
  10574&     12:37:21.252&      62:12:47.00&     0.106&    19.575&    17.633&    17.496&    17.834&   -19.696&     0.308&     2.591&     4.979\\
  10581&     12:36:42.286&      62:08:06.27&     1.139&    24.992&    24.673&    24.203&    23.663&   -19.950&     0.463&     1.266&    11.873\\
  10588&     12:37:07.653&      62:11:11.89&     0.471&    23.183&    21.689&    20.829&    20.489&   -20.266&     0.670&     0.409&     2.671\\
  10595&     12:37:45.048&      62:15:22.60&     0.711&    24.001&    23.468&    22.870&    22.706&   -19.578&     0.395&     0.428&     3.025\\
  10605&     12:36:35.651&      62:07:20.32&     0.569&    25.074&    24.354&    23.773&    23.585&   -17.998&     0.424&     0.401&     2.591\\
  10608&     12:36:52.530&      62:09:19.80&     0.954&    26.201&    23.701&    22.223&    21.476&   -21.468&     0.794&     0.243&     1.799\\
  10620&     12:36:43.012&      62:08:07.97&     0.937&    24.355&    23.748&    22.809&    22.377&   -20.576&     0.528&     0.795&     6.332\\
  10624&     12:36:29.047&      62:06:29.05&     0.969&    24.209&    23.463&    22.583&    22.077&   -20.976&     0.570&     0.424&     3.257\\
  10625&     12:37:27.348&      62:13:18.78&     0.513&    22.921&    22.415&    21.827&    21.909&   -19.678&     0.376&     0.258&     1.443\\
  10638&     12:37:25.051&      62:12:59.98&     0.800&    24.258&    23.903&    23.117&    22.887&   -19.677&     0.425&     0.531&     3.937\\
  10651&     12:37:12.227&      62:11:31.34&     1.220&    23.810&    23.671&    23.215&    22.728&   -21.105&     0.430&     1.138&     8.809\\
  10655&     12:37:41.074&      62:14:51.20&     0.528&    23.488&    22.737&    22.162&    22.035&   -19.430&     0.416&     0.389&     2.234\\
  10677&     12:37:10.566&      62:11:16.12&     0.840&    24.263&    23.944&    23.348&    23.176&   -19.567&     0.337&     0.462&     3.495\\
  10683&     12:36:45.558&      62:08:25.20&     0.475&    23.604&    21.909&    21.054&    20.647&   -20.072&     0.694&     0.896&     5.335\\
  10696&     12:37:04.308&      62:10:29.81&     0.298&    24.543&    23.718&    23.399&    23.172&   -16.786&     0.410&     0.215&     0.826\\
  10701&     12:37:32.312&      62:13:44.82&     0.510&    24.321&    23.818&    23.340&    23.261&   -18.206&     0.343&     0.335&     2.012\\
  10703&     12:37:52.716&      62:16:28.04&     0.306&    20.011&    19.415&    18.890&    18.567&   -21.166&     0.464&     0.410&     1.760\\
  10705&     12:36:42.218&      62:07:54.51&     0.493&    24.366&    23.710&    23.180&    23.100&   -18.245&     0.387&     0.246&     1.355\\
  10709&     12:37:11.604&      62:11:26.22&     0.410&    23.416&    22.425&    21.929&    21.733&   -18.987&     0.443&     0.705&     3.801\\
  10710&     12:38:03.122&      62:17:27.17&     0.508&    23.280&    22.638&    22.159&    22.152&   -19.376&     0.350&     1.365&     8.340\\
  10712&     12:36:34.842&      62:07:10.21&     0.634&    22.799&    21.724&    20.843&    20.499&   -21.193&     0.607&     0.759&     5.064\\
  10713&     12:37:11.394&      62:11:22.04&     0.784&    24.462&    23.753&    22.802&    22.525&   -19.941&     0.540&     0.694&     5.105\\
  10718&     12:37:50.354&      62:15:52.62&     0.453&    24.207&    22.615&    21.696&    21.352&   -19.233&     0.722&     0.601&     3.358\\
  10723&     12:37:33.353&      62:13:51.73&     0.511&    24.601&    23.435&    22.559&    22.321&   -18.791&     0.609&     0.421&     2.523\\
  10724&     12:36:46.681&      62:08:33.29&     0.971&    22.863&    22.066&    21.107&    20.591&   -22.468&     0.587&     0.566&     4.522\\
  10727&     12:37:00.484&      62:10:01.76&     0.790&    24.325&    23.958&    23.277&    23.083&   -19.472&     0.399&     0.557&     4.114\\
  10737&     12:37:36.135&      62:14:10.16&     0.931&    24.246&    24.089&    23.524&    23.296&   -19.694&     0.304&     0.941&     7.622\\
  10740&     12:36:52.215&      62:09:00.92&     0.972&    25.447&    24.104&    22.649&    21.792&   -21.208&     0.825&     0.225&     1.773\\
  10752&     12:38:04.385&      62:17:24.94&     0.278&    24.622&    23.783&    23.422&    23.236&   -16.537&     0.417&     0.513&     2.043\\
  10771&     12:36:32.444&      62:06:40.81&     1.150&    24.170&    24.054&    23.769&    23.260&   -20.384&     0.385&     0.548&     5.540\\
  10777&     12:37:02.490&      62:10:10.35&     0.505&    24.899&    24.069&    23.375&    23.050&   -18.029&     0.522&     0.210&     1.046\\
  10781&     12:36:37.850&      62:07:23.40&     0.841&    24.420&    23.648&    22.695&    22.384&   -20.273&     0.523&     1.127&     8.547\\
  10793&     12:36:57.736&      62:09:37.57&     0.790&    23.525&    23.096&    22.432&    22.221&   -20.320&     0.410&     1.280&     9.626\\
  10795&     12:38:02.360&      62:17:13.22&     0.232&    23.190&    22.475&    22.151&    22.026&   -17.400&     0.397&     0.470&     1.757\\
  10798&     12:36:52.881&      62:09:10.93&     0.457&    24.465&    23.591&    23.133&    22.947&   -18.126&     0.395&     0.697&     4.216\\
  10799&     12:37:58.684&      62:16:44.13&     0.819&    25.658&    23.308&    21.811&    21.175&   -21.185&     0.838&     0.308&     2.249\\
  10807&     12:37:20.645&      62:12:16.63&     0.475&    25.132&    24.457&    23.928&    23.982&   -17.394&     0.383&     0.339&     1.843\\
  10808&     12:37:30.314&      62:13:26.19&     1.023&    23.836&    23.015&    22.175&    21.603&   -21.629&     0.597&     1.251&    10.241\\
  10811&     12:37:08.327&      62:10:56.01&     0.422&    21.774&    20.780&    20.376&    20.111&   -20.699&     0.362&     1.305&     7.677\\
  10829&     12:37:21.753&      62:12:25.29&     0.480&    23.248&    22.209&    21.582&    21.255&   -19.710&     0.516&     0.359&     2.024\\
  10836&     12:36:28.961&      62:06:16.01&     1.264&    22.926&    22.507&    21.880&    21.152&   -23.001&     0.606&     1.065&     6.822\\
  10843&     12:37:14.618&      62:11:32.48&     1.450&    24.410&    24.212&    24.032&    23.619&   -21.035&     0.413&     0.951&     9.323\\
  10846&     12:37:01.217&      62:09:57.67&     0.753&    24.767&    23.851&    22.734&    22.379&   -19.884&     0.633&     0.754&     5.561\\
  10852&     12:38:00.200&      62:16:47.91&     0.929&    24.232&    23.993&    23.185&    22.824&   -20.121&     0.436&     0.281&     2.216\\
  10855&     12:37:04.685&      62:10:28.43&     0.410&    23.384&    22.390&    21.934&    21.676&   -19.011&     0.415&     0.790&     4.345\\
  10860&     12:36:46.998&      62:08:22.78&     0.642&    24.106&    22.506&    21.321&    20.937&   -20.739&     0.719&     0.402&     2.570\\
  10862&     12:37:30.881&      62:13:27.87&     0.890&    23.966&    23.344&    22.379&    22.091&   -20.745&     0.443&     0.300&     2.216\\
  10869&     12:37:37.297&      62:14:11.08&     0.849&    23.607&    23.002&    22.132&    21.769&   -20.886&     0.506&     1.148&     8.780\\
  10871&     12:36:51.807&      62:08:59.95&     0.972&    26.112&    24.206&    22.895&    22.080&   -20.927&     0.812&     0.218&     1.833\\
  10876&     12:37:24.435&      62:12:41.81&     0.798&    25.341&    23.261&    21.801&    21.210&   -21.075&     0.829&     0.627&     4.750\\
  10887&     12:37:57.612&      62:16:31.78&     0.820&    24.427&    24.012&    22.968&    22.646&   -19.926&     0.505&     0.420&     3.044\\
  10892&     12:36:55.833&      62:09:25.47&     0.419&    23.427&    22.529&    22.091&    21.874&   -18.936&     0.381&     0.516&     2.806\\
  10915&     12:36:30.068&      62:06:14.90&     1.266&    24.224&    23.915&    23.429&    22.603&   -21.628&     0.591&     0.610&     5.973\\
  10932&     12:36:55.313&      62:09:12.72&     0.420&    24.110&    23.109&    22.550&    22.347&   -18.395&     0.473&     0.433&     2.196\\
  10934&     12:38:02.263&      62:17:20.26&     0.278&    22.135&    21.253&    20.903&    20.763&   -19.068&     0.413&     0.772&     3.131\\
  10966&     12:36:55.733&      62:09:17.50&     0.419&    23.314&    21.750&    20.886&    20.468&   -19.825&     0.724&     0.788&     4.351\\
  10977&     12:36:29.713&      62:06:09.53&     0.748&    24.173&    23.653&    23.126&    22.879&   -19.466&     0.399&     0.932&     6.993\\
  10979&     12:36:32.135&      62:06:25.17&     0.987&    23.741&    23.500&    22.917&    22.654&   -20.508&     0.341&     0.490&     3.944\\
  11004&     12:37:03.912&      62:10:09.33&     0.321&    22.820&    22.290&    22.205&    22.086&   -18.380&     0.282&     0.841&     3.895\\
  11008&     12:37:22.934&      62:12:17.94&     0.962&    24.331&    23.966&    23.243&    22.926&   -20.143&     0.405&     0.637&     4.813\\
  11024&     12:37:49.726&      62:15:32.81&     0.163&    21.875&    21.233&    20.973&    20.923&   -17.749&     0.397&     0.852&     2.153\\
  11032&     12:36:50.221&      62:08:44.59&     0.434&    22.808&    21.278&    20.482&    20.128&   -20.393&     0.661&     0.792&     4.675\\
  11039&     12:37:31.158&      62:13:14.92&     0.851&    24.436&    24.322&    23.584&    23.267&   -19.422&     0.390&     0.441&     3.352\\
  11048&     12:36:41.449&      62:07:30.17&     1.137&    24.197&    23.802&    23.266&    22.618&   -21.004&     0.523&     0.619&     5.111\\
  11051&     12:36:36.335&      62:07:07.10&     0.276&    22.155&    21.297&    21.002&    20.775&   -19.008&     0.403&     1.758&     8.606\\
  11074&     12:37:47.375&      62:15:12.71&     0.679&    22.942&    21.964&    21.052&    20.776&   -21.212&     0.522&     0.684&     4.812\\
  11082&     12:36:49.267&      62:08:23.19&     0.397&    24.438&    23.633&    23.277&    22.992&   -17.644&     0.389&     0.397&     2.172\\
  11112&     12:37:22.412&      62:12:16.57&     0.965&    24.475&    23.364&    22.117&    21.555&   -21.472&     0.662&     0.836&     6.553\\
  11129&     12:37:36.732&      62:13:49.20&     0.412&    23.967&    23.149&    22.765&    22.584&   -18.247&     0.350&     0.501&     2.689\\
  11147&     12:36:58.300&      62:09:23.22&     0.529&    23.682&    22.787&    22.221&    22.016&   -19.381&     0.441&     0.663&     4.375\\
  11164&     12:37:11.029&      62:10:48.08&     0.483&    24.560&    23.850&    23.303&    23.142&   -18.055&     0.414&     0.237&     1.210\\
  11166&     12:37:26.986&      62:12:48.63&     0.475&    24.573&    22.975&    22.084&    21.715&   -19.021&     0.696&     0.375&     2.576\\
  11168&     12:37:04.294&      62:09:59.65&     0.321&    24.092&    23.109&    22.935&    22.742&   -17.576&     0.387&     0.196&     0.780\\
  11169&     12:36:45.783&      62:07:54.27&     1.432&    23.487&    23.222&    22.837&    22.288&   -22.453&     0.526&     0.382&     3.855\\
  11179&     12:37:11.481&      62:10:55.16&     0.855&    23.698&    23.180&    22.377&    22.100&   -20.626&     0.438&     1.158&     8.916\\
  11184&     12:38:04.448&      62:17:08.81&     0.484&    23.020&    21.527&    20.584&    20.170&   -20.554&     0.719&     0.735&     4.516\\
  11190&     12:37:56.221&      62:16:03.72&     0.452&    23.990&    23.126&    22.594&    22.567&   -18.584&     0.420&     0.500&     2.504\\
  11192&     12:37:05.995&      62:10:10.25&     0.523&     - &    24.073&    23.493&    23.340&   -18.070&     0.407&     0.616&     4.023\\
  11196&     12:37:04.550&      62:10:03.81&     0.230&    22.148&    21.494&    21.238&    21.210&   -18.378&     0.350&     1.385&     5.328\\
  11220&     12:37:34.345&      62:13:26.40&     1.021&    24.134&    23.946&    23.285&    22.778&   -20.454&     0.458&     0.545&     4.408\\
  11280&     12:37:33.381&      62:13:40.07&     0.105&    20.288&    19.541&    19.099&    19.013&   -18.297&     0.521&     1.035&     1.756\\
  11297&     12:36:54.794&      62:08:47.43&     0.791&    24.545&    23.002&    21.619&    21.091&   -21.207&     0.776&     0.393&     2.891\\
  11299&     12:37:01.964&      62:09:39.11&     0.750&    23.315&    23.089&    22.485&    22.294&   -20.115&     0.355&     0.780&     5.919\\
  11300&     12:37:17.737&      62:11:27.00&     0.213&    23.796&    23.025&    22.693&    22.532&   -16.637&     0.436&     0.768&     2.574\\
  11312&     12:37:32.228&      62:13:04.81&     1.358&    24.315&    24.108&    23.699&    23.185&   -21.197&     0.495&     0.138&     1.127\\
  11316&     12:36:39.173&      62:06:59.14&     0.846&    23.525&    23.055&    22.155&    21.924&   -20.800&     0.435&     0.998&     7.587\\
  11325&     12:37:29.904&      62:13:00.76&     0.512&    23.277&    21.240&    20.147&    19.751&   -21.109&     0.794&     0.938&     6.108\\
  11336&     12:37:49.280&      62:15:04.00&     0.298&    23.428&    22.701&    22.585&    22.461&   -17.785&     0.317&     0.585&     2.737\\
  11342&     12:37:36.466&      62:13:38.84&     0.512&    23.438&    22.701&    22.210&    22.171&   -19.340&     0.368&     0.892&     5.442\\
  11352&     12:37:58.329&      62:16:07.35&     0.850&    24.461&    24.219&    23.467&    23.172&   -19.527&     0.403&     0.245&     1.754\\
  11365&     12:36:39.093&      62:06:52.27&     0.516&    23.936&    23.360&    22.824&    22.834&   -18.724&     0.365&     0.735&     3.983\\
  11370&     12:37:11.609&      62:10:42.35&     0.778&    23.045&    22.668&    22.047&    21.870&   -20.655&     0.386&     0.654&     4.828\\
  11411&     12:37:06.862&      62:10:06.60&     0.936&    23.663&    23.326&    22.626&    22.365&   -20.632&     0.363&     0.875&     6.855\\
  11480&     12:36:50.573&      62:08:13.42&     0.484&    24.126&    22.849&    22.055&    21.736&   -19.166&     0.611&     0.835&     5.070\\
  11491&     12:37:40.615&      62:13:57.85&     0.510&    24.371&    23.480&    22.810&    22.643&   -18.636&     0.482&     0.450&     2.661\\
  11508&     12:37:22.660&      62:11:56.75&     0.488&    23.932&    23.104&    22.576&    22.433&   -18.822&     0.414&     0.299&     1.741\\
  11511&     12:38:01.580&      62:16:26.88&     0.483&     - &    22.645&    21.573&    21.284&   -19.488&     0.750&     1.435&     8.397\\
  11594&     12:37:39.819&      62:13:52.52&     1.359&    23.490&    23.443&    22.986&    22.544&   -21.767&     0.472&     1.142&     8.700\\
  11619&     12:37:06.933&      62:09:59.68&     0.433&    23.296&    22.285&    21.812&    21.567&   -19.288&     0.419&     0.551&     3.203\\
  11625&     12:37:14.274&      62:10:49.76&     0.136&    23.163&    22.656&    22.381&    22.297&   -15.936&     0.358&     0.816&     1.940\\
  11643&     12:37:14.149&      62:10:44.33&     0.821&    23.236&    23.009&    22.564&    22.261&   -20.328&     0.342&     0.287&     2.025\\
  11644&     12:37:17.652&      62:11:14.04&     0.903&    24.747&    22.955&    21.468&    20.664&   -22.030&     0.852&     0.485&     3.762\\
  11653&     12:37:22.340&      62:11:45.41&     0.529&    23.216&    22.487&    21.995&    21.896&   -19.642&     0.373&     0.763&     4.677\\
  11657&     12:37:52.544&      62:15:13.41&     1.170&    24.010&    23.211&    22.409&    22.035&   -21.643&     0.524&     0.138&     1.003\\
  11667&     12:37:26.926&      62:12:18.03&     0.793&    23.574&    23.121&    22.372&    22.089&   -20.407&     0.449&     0.348&     2.501\\
  11701&     12:36:32.007&      62:05:46.14&     0.519&    24.968&    23.944&    23.445&    23.412&   -18.137&     0.396&     1.128&     7.451\\
  11702&     12:36:42.451&      62:07:01.55&     0.682&    26.189&    23.746&    22.300&    21.833&   -19.930&     0.814&     0.245&     1.678\\
  11704&     12:36:53.047&      62:08:17.15&     0.562&    24.454&    23.953&    23.469&    23.561&   -18.295&     0.317&     0.297&     2.006\\
  11727&     12:37:41.854&      62:13:58.52&     0.512&    23.689&    21.771&    20.761&    20.426&   -20.533&     0.737&     0.286&     1.775\\
  11802&     12:37:46.585&      62:14:14.34&     0.511&    23.892&    22.523&    21.703&    21.538&   -19.674&     0.586&     1.359&     7.783\\
  11829&     12:37:31.296&      62:12:35.42&     0.850&    26.106&    24.524&    23.108&    22.520&   -20.014&     0.770&     0.251&     1.806\\
  11885&     12:38:01.780&      62:16:11.16&     0.457&    25.050&    24.097&    23.474&    23.122&   -17.675&     0.513&     0.647&     3.935\\
  11888&     12:37:22.211&      62:11:23.97&     0.784&    23.639&    23.126&    22.261&    22.045&   -20.470&     0.475&     0.324&     2.266\\
  11893&     12:38:08.026&      62:16:51.37&     0.476&    24.135&    22.445&    21.568&    21.177&   -19.552&     0.700&     0.410&     2.806\\
  11942&     12:36:35.071&      62:06:02.96&     0.411&    23.692&    22.683&    22.221&    22.000&   -18.727&     0.416&     0.486&     2.780\\
  11943&     12:37:54.570&      62:15:26.74&     0.457&    23.668&    21.704&    20.731&    20.384&   -20.194&     0.768&     0.329&     1.929\\
  11966&     12:36:31.663&      62:05:38.25&     0.767&    25.436&    23.695&    22.336&    22.076&   -20.335&     0.746&     0.291&     1.923\\
  11986&     12:36:43.029&      62:06:58.81&     0.444&    22.808&    21.821&    21.309&    21.122&   -19.833&     0.436&     0.620&     3.423\\
  12006&     12:36:57.791&      62:08:42.08&     1.005&    24.611&    24.076&    23.185&    22.817&   -20.383&     0.477&     0.260&     2.092\\
  12014&     12:36:53.573&      62:08:15.88&     0.397&    25.085&    24.237&    23.809&    23.668&   -17.062&     0.420&     0.495&     2.613\\
  12020&     12:36:54.183&      62:08:21.30&     0.446&    24.184&    23.043&    22.296&    21.879&   -18.697&     0.610&     0.752&     4.161\\
  12022&     12:36:48.408&      62:06:33.08&     0.635&    23.110&    21.980&    21.066&    20.710&   -20.970&     0.625&     0.612&     4.259\\
  12028&     12:37:17.494&      62:10:56.89&     0.276&    23.894&    22.769&    22.191&    21.861&   -17.511&     0.584&     0.183&     0.698\\
  12029&     12:36:58.461&      62:08:49.40&     0.791&    23.811&    23.576&    23.113&    22.807&   -19.663&     0.344&     0.748&     5.455\\
  12054&     12:36:48.742&      62:07:43.63&     0.819&    26.182&    23.842&    22.164&    21.518&   -20.835&     0.868&     0.310&     2.230\\
  12056&     12:36:39.771&      62:06:30.38&     0.797&    24.262&    24.123&    23.385&    23.207&   -19.386&     0.362&     0.287&     2.033\\
  12095&     12:37:13.827&      62:10:37.63&     0.822&    23.919&    23.718&    23.170&    23.011&   -19.683&     0.315&     0.336&     2.480\\
  12098&     12:37:48.675&      62:13:12.84&     0.911&     - &    23.947&    22.391&    21.759&   -21.030&     0.733&     0.207&     1.521\\
  12114&     12:37:39.267&      62:13:38.90&     0.792&    23.751&    23.292&    22.510&    22.345&   -20.240&     0.433&     0.392&     3.023\\
  12136&     12:37:44.513&      62:14:10.57&     0.322&    23.360&    22.531&    22.290&    22.067&   -18.172&     0.386&     0.872&     4.275\\
  12154&     12:36:47.031&      62:07:39.16&     0.642&    24.401&    23.852&    23.232&    23.042&   -18.882&     0.422&     0.358&     2.351\\
  12238&     12:37:32.809&      62:11:29.13&     0.698&     - &    23.239&    22.261&    22.330&   -20.176&     0.425&     0.748&     5.344\\
  12293&     12:37:57.315&      62:15:47.68&     0.457&    22.315&    20.703&    19.763&    19.413&   -21.182&     0.732&     0.887&     5.950\\
  12332&     12:37:15.259&      62:09:30.29&     0.561&     - &    22.361&    21.204&    20.834&   -20.424&     0.744&     0.298&     1.858\\
  12372&     12:37:48.399&      62:13:34.86&     0.839&    23.908&    23.009&    21.873&    21.330&   -21.180&     0.661&     0.494&     3.754\\
  12434&     12:36:55.638&      62:07:31.30&     0.247&    24.590&    23.654&    23.314&    23.126&   -16.371&     0.459&     0.491&     1.819\\
  12453&     12:36:34.625&      62:05:13.76&     0.635&    24.083&    24.079&    23.015&    22.705&   -19.038&     0.542&     0.341&     2.530\\
  12471&     12:37:46.461&      62:13:17.38&     0.970&    23.174&    22.789&    21.909&    21.493&   -21.582&     0.483&     1.132&     8.758\\
  12646&     12:37:23.795&      62:10:45.86&     0.113&    20.333&    19.583&    19.169&    18.974&   -18.436&     0.522&     1.674&     3.871\\
  12654&     12:37:30.339&      62:11:28.96&     0.476&    23.383&    22.818&    22.461&    22.339&   -18.974&     0.305&     0.449&     2.659\\
  12656&     12:37:47.470&      62:13:23.70&     0.800&    24.192&    23.844&    23.152&    23.034&   -19.616&     0.377&     0.336&     2.441\\
  12692&     12:37:43.690&      62:13:09.62&     0.299&    24.642&    23.683&    23.301&    23.179&   -16.832&     0.443&     0.248&     0.972\\
  12709&     12:36:41.811&      62:05:59.76&     0.125&    21.240&    20.709&    20.517&    20.448&   -17.666&     0.370&     0.589&     1.214\\
  12739&     12:37:53.233&      62:14:16.69&     0.679&    23.556&    23.275&    22.814&    22.761&   -19.511&     0.196&     0.398&     2.748\\
  12750&     12:37:58.815&      62:14:57.52&     0.457&    23.781&    22.432&    21.474&    20.949&   -19.460&     0.759&     0.588&     3.130\\
  12771&     12:37:48.633&      62:13:44.63&     0.938&    23.256&    22.663&    21.876&    21.542&   -21.441&     0.447&     1.671&    13.457\\
  12790&     12:37:28.947&      62:11:27.55&     0.935&    26.108&    23.847&    22.336&    21.591&   -21.270&     0.810&     0.241&     1.789\\
  12812&     12:37:50.351&      62:14:07.61&     0.459&    23.330&    21.664&    20.750&    20.411&   -20.226&     0.718&     0.449&     2.614\\
  12846&     12:38:10.797&      62:16:16.89&     0.529&    22.623&    21.874&    21.318&    21.143&   -20.289&     0.417&     0.594&     3.764\\
  12880&     12:38:12.870&      62:16:40.61&     1.246&    23.585&    23.104&    22.778&    22.720&   -20.853&     0.228&     0.817&     4.512\\
  12883&     12:38:12.458&      62:16:32.81&     0.483&    23.560&    22.740&    22.226&    21.998&   -19.152&     0.421&     0.318&     2.161\\
  12895&     12:37:56.310&      62:14:42.58&     0.992&    24.155&    23.981&    23.262&    23.084&   -20.110&     0.302&     0.662&     5.100\\
  12896&     12:37:12.340&      62:09:35.51&     0.821&    24.788&    24.164&    23.136&    22.763&   -19.778&     0.550&     0.252&     1.922\\
  12925&     12:37:15.422&      62:09:56.09&     0.392&    23.359&    22.628&    22.330&    22.171&   -18.598&     0.356&     0.518&     2.722\\
  12929&     12:37:03.216&      62:08:31.18&     0.475&    24.375&    23.781&    23.213&    23.074&   -18.085&     0.411&     0.343&     1.896\\
  12952&     12:37:10.806&      62:09:31.16&     0.678&    23.948&    23.593&    23.074&    22.981&   -19.234&     0.249&     0.374&     2.699\\
  12977&     12:36:41.984&      62:05:56.54&     0.952&    23.896&    23.128&    22.505&    22.022&   -20.974&     0.535&     0.542&     4.225\\
  12978&     12:37:26.146&      62:11:11.10&     0.938&    23.964&    23.786&    23.068&    22.745&   -20.241&     0.392&     0.497&     3.891\\
  13019&     12:37:43.018&      62:13:11.02&     0.299&    23.068&    22.206&    21.942&    21.825&   -18.304&     0.384&     0.874&     3.957\\
  13028&     12:37:44.523&      62:13:15.51&     0.800&    24.979&    24.411&    23.538&    23.355&   -19.245&     0.470&     0.195&     1.267\\
  13037&     12:37:44.253&      62:13:26.58&     1.223&    23.809&    23.487&    23.103&    22.476&   -21.445&     0.496&     0.692&     5.969\\
  13043&     12:36:35.129&      62:05:19.90&     0.987&    24.325&    23.926&    23.274&    22.928&   -20.218&     0.417&     0.389&     3.050\\
  13048&     12:37:08.511&      62:09:11.80&     1.152&    24.485&    24.306&    23.808&    23.317&   -20.330&     0.432&     1.433&    11.105\\
  13081&     12:37:31.348&      62:11:52.77&     0.655&    26.151&    23.774&    22.409&    22.031&   -19.717&     0.735&     0.361&     2.329\\
  13089&     12:38:13.373&      62:16:42.19&     0.189&    25.412&     - &    25.025&    24.576&   -10.043&    18.513&     0.277&     2.334\\
  13090&     12:37:37.967&      62:12:43.40&     0.911&    23.580&    23.430&    22.752&    22.558&   -20.381&     0.289&     0.833&     6.503\\
  13114&     12:37:26.861&      62:11:31.88&     0.678&    24.026&    23.456&    22.744&    22.542&   -19.534&     0.403&     0.448&     3.122\\
  13125&     12:37:56.511&      62:14:55.96&     0.457&    25.196&    23.226&    22.189&    21.843&   -18.696&     0.802&     3.046&     6.446\\
  13127&     12:38:08.385&      62:16:16.32&     0.850&    23.071&    22.836&    22.240&    22.070&   -20.705&     0.313&     0.940&     7.151\\
  13132&     12:37:42.665&      62:13:20.40&     0.253&    26.503&    25.607&    25.340&    25.347&   -14.488&     0.402&     0.168&     0.348\\
  13155&     12:37:13.741&      62:09:59.42&     0.540&    23.454&    22.689&    22.084&    21.964&   -19.558&     0.426&     0.713&     4.400\\
  13171&     12:37:20.382&      62:10:47.13&     0.202&    22.181&    21.478&    21.184&    21.138&   -18.068&     0.396&     0.531&     1.708\\
  13179&     12:37:16.240&      62:10:18.64&     0.973&    23.858&    23.463&    22.701&    22.348&   -20.750&     0.434&     0.564&     4.519\\
  13202&     12:37:32.252&      62:12:01.75&     0.328&    24.394&    23.323&    22.940&    22.693&   -17.446&     0.472&     0.614&     3.008\\
  13210&     12:36:51.963&      62:07:35.35&     0.844&    25.909&    23.774&    22.086&    21.370&   -21.069&     0.875&     0.213&     1.468\\
  13222&     12:37:35.272&      62:12:37.52&     0.113&    24.815&    24.282&    24.096&    23.993&   -13.848&     0.385&     0.235&     0.488\\
  13234&     12:37:03.922&      62:08:41.73&     0.704&    23.190&    22.826&    22.358&    22.305&   -20.076&     0.296&     0.730&     5.203\\
  13251&     12:37:38.602&      62:12:53.00&     0.455&    23.534&    21.463&    20.447&    20.061&   -20.436&     0.805&     0.352&     2.074\\
  13261&     12:38:02.257&      62:15:35.83&     0.457&    22.294&    21.598&    21.259&    21.122&   -20.080&     0.310&     0.681&     4.018\\
  13270&     12:36:42.775&      62:06:24.97&     1.025&    24.108&    24.082&    23.659&    23.294&   -19.969&     0.331&     0.431&     3.554\\
  13285&     12:37:55.660&      62:15:06.83&     0.189&    21.295&    19.639&    18.396&    18.425&   -19.440&     0.994&     2.289&     5.874\\
  13291&     12:37:18.978&      62:10:49.29&     0.973&    24.246&    24.148&    23.380&    23.092&   -20.020&     0.358&     0.354&     2.853\\
  13309&     12:37:41.774&      62:13:09.30&     0.799&    23.943&    23.485&    22.756&    22.606&   -20.016&     0.413&     0.622&     4.693\\
  13347&     12:36:48.441&      62:07:53.40&     0.206&    22.083&    21.252&    20.993&    20.881&   -18.356&     0.438&     0.769&     2.623\\
  13381&     12:37:46.612&      62:13:59.31&     0.512&    22.985&    20.937&    19.926&    19.597&   -21.367&     0.742&     0.364&     2.211\\
  13404&     12:37:20.665&      62:10:57.29&     0.978&    24.267&    23.540&    22.680&    22.247&   -20.852&     0.525&     0.640&     5.166\\
  13406&     12:37:55.951&      62:15:07.56&     0.456&    21.962&    20.345&    19.467&    19.114&   -21.510&     0.700&     1.096&     6.607\\
  13430&     12:38:03.678&      62:15:56.52&     0.104&    23.375&    22.808&    22.457&    22.358&   -15.102&     0.421&     1.844&     3.824\\
  13438&     12:38:09.207&      62:16:37.98&     0.278&    24.316&    23.505&    22.640&    22.265&   -16.740&     0.682&     1.582&     6.298\\
  13448&     12:37:31.890&      62:12:16.08&     0.911&    24.412&    23.931&    23.099&    22.813&   -20.094&     0.409&     0.494&     3.871\\
  13459&     12:37:33.853&      62:12:21.42&     1.218&    23.456&    23.283&    22.949&    22.282&   -21.643&     0.478&     0.383&     3.490\\
  13472&     12:36:57.802&      62:08:27.29&     0.560&    21.930&    20.754&    19.813&    19.471&   -21.830&     0.644&     1.291&    10.480\\
  13480&     12:37:33.208&      62:12:31.39&     0.512&    25.044&    24.214&    23.657&    23.351&   -17.858&     0.456&     0.312&     1.884\\
  13531&     12:37:17.519&      62:10:44.33&     1.339&    24.319&    24.150&    23.946&    23.445&   -20.838&     0.415&     0.195&     1.711\\
  13560&     12:37:16.690&      62:10:42.10&     0.820&    22.769&    22.400&    21.768&    21.601&   -21.081&     0.367&     0.914&     6.897\\
  13565&     12:37:34.751&      62:12:52.24&     1.491&    23.828&    23.679&    23.293&    23.048&   -21.521&     0.440&     0.263&     2.137\\
  13567&     12:37:21.377&      62:11:20.24&     0.656&    23.331&    22.880&    22.245&    22.041&   -19.926&     0.428&     0.729&     5.187\\
  13568&     12:37:17.392&      62:10:46.71&     0.202&    23.352&    22.933&    22.672&    22.649&   -16.627&     0.282&     0.488&     1.317\\
  13609&     12:37:53.300&      62:14:53.80&     0.511&    23.380&    21.155&    20.010&    19.611&   -21.216&     0.824&     0.641&     4.041\\
  13665&     12:37:44.193&      62:13:58.24&     0.512&    23.949&    22.015&    21.045&    20.661&   -20.267&     0.735&     0.479&     3.224\\
  13683&     12:37:01.483&      62:08:42.12&     0.704&    22.892&    22.169&    21.407&    21.159&   -21.002&     0.482&     0.726&     5.294\\
  13713&     12:37:15.395&      62:10:33.98&     0.475&    24.513&    23.339&    22.546&    22.247&   -18.616&     0.602&     0.581&     3.338\\
  13715&     12:37:34.286&      62:12:41.09&     0.851&    25.065&    22.888&    21.227&    20.496&   -21.971&     0.873&     0.549&     4.147\\
  13718&     12:37:52.575&      62:14:49.01&     0.512&    23.422&    21.263&    20.091&    19.691&   -21.130&     0.832&     0.371&     2.266\\
\tableline
\enddata
\tablenotetext{1}{Wirth et al. 2004}
\end{deluxetable}


